On the Lack of Robustness of Binary Function Similarity Systems

Binary function similarity, which often relies on learning-based algorithms to identify what functions in a pool are most similar to a given query function, is a sought-after topic in different communities, including machine learning, software engineering, and security. Its importance stems from the impact it has in facilitating several crucial tasks, from reverse engineering and malware analysis to automated vulnerability detection. Whereas recent work cast light around performance on this long-studied problem, the research landscape remains largely lackluster in understanding the resiliency of the state-of-the-art machine learning models against adversarial attacks. As security requires to reason about adversaries, in this work we assess the robustness of such models through a simple yet effective black-box greedy attack, which modifies the topology and the content of the control flow of the attacked functions. We demonstrate that this attack is successful in compromising all the models, achieving average attack success rates of 57.06% and 95.81% depending on the problem settings (targeted and untargeted attacks). Our findings are insightful: top performance on clean data does not necessarily relate to top robustness properties, which explicitly highlights performance-robustness trade-offs one should consider when deploying such models, calling for further research.

==> (inline-0) <==
\begin{tabular}{|c|c|c|rr|rr|rr|rr|rr|rr|rr|rr|rr|} 
        \cmidrule[\heavyrulewidth]{4-19}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow{3}{*}{}} & \multicolumn{1}{l|}{\multirow{2}{*}{}} & \multicolumn{16}{c|}{\textbf{Models}} & \multicolumn{2}{c}{\multirow{1}{*}{}} \\
        \cline{4-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{\gemini} & \multicolumn{2}{c|}{\gmn} & \multicolumn{2}{c|}{\zeek} & \multicolumn{2}{c|}{\binfinder} & \multicolumn{2}{c|}{\safe} & \multicolumn{2}{c|}{\jtrans} & \multicolumn{2}{c|}{\trex} & \multicolumn{2}{c|}{\palmtree} & \multicolumn{2}{c|}{AVG} \\
        \cline{3-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \bm{$\lambda$} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} \\
        \toprule
        \toprule
        &  & \crecall & 0.87 & 0.87 & 0.98 & 0.98 & 0.92 & 0.92 & 0.96 & 0.96 & 0.99 & 0.99 & 0.94 & 0.94 & 0.99 & 0.99 & 0.98 & 0.98 & 0.95 & 0.95 \\
        &  & \arecall & 0.15 & 0.85 & 0.12 & 0.90 & 0.33 & 0.82 & 0.12 & 0.96 & 0.07 & 0.97 & 0.31 & 0.90 & 0.14 & 0.98 & 0.11 & 0.97 & 0.17 & 0.92 \\
        &  & \wasr & 85.07 & 15.47 & 88.05 & 9.60 & 66.75 & 18.14 & 88.28 & 3.77 & 93.15 & 3.32 & 69.15 & 9.98 & 86.38 & 2.23 & 88.78 & 3.13 & 83.20 & 8.20 \\
        \cline{2-21}
        & \multirow{4}{*}{} & \clean & 34.67 & 34.67 & 4.70 & 4.70 & 22.26 & 22.26 & 9.80 & 9.80 & 5.0 & 5.0 & 21.0 & 21.0 & 2.58 & 2.58 & 5.81 & 5.81 & 13.23 & 13.23 \\
        &  & \asr & 91.18 & 37.70 & 97.80 & 18.50 & 82.65 & 39.68 & 91.80 & 10.10 & 96.90 & 8.75 & 94.90 & 28.40 & 93.04 & 5.80 & 93.99 & 9.22 & 92.78 & 19.77 \\
        &  & \modi & 236.20 & 9.83 & 210.59 & 12.52 & 198.55 & 12.35 & 226.78 & 7.17 & 240.06 & 16.85 & 134.14 & 12.63 & 198.86 & 16.19 & 522.43 & 12.16 & 245.95 & 12.46 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 27.14 & 1.61 & 16.87 & 2.50 & 24.47 & 2.04 & 41.56 & 0.22 & 13.66 & 2.20 & 16.76 & 2.03 & 11.17 & 1.91 & 16.70 & 2.37 & 21.04 & 1.86 \\
        \cline{2-21}
        &  & \clean & 14.53 & 14.53 & 1.0 & 1.0 & 6.96 & 6.96 & 3.70 & 3.70 & 0.60 & 0.60 & 3.80 & 3.80 & 0.40 & 0.40 & 1.50 & 1.50 & 4.06 & 4.06 \\
        &  & \asr & 88.78 & 18.35 & 95.70 & 9.90 & 75.23 & 20.65 & 89.70 & 4.0 & 95.60 & 3.22 & 84.10 & 10.60 & 90.46 & 2.20 & 92.08 & 2.61 & 88.96 & 8.94 \\
        &  & \modi & 236.46 & 10.73 & 209.58 & 11.59 & 194.60 & 16.41 & 226.40 & 5.75 & 241.03 & 22.44 & 136.04 & 15.97 & 200.69 & 20.77 & 522.57 & 12.50 & 245.92 & 14.52 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 27.41 & 1.68 & 17.01 & 2.67 & 24.11 & 2.31 & 41.46 & 0.30 & 13.65 & 2.16 & 17.07 & 2.49 & 11.25 & 1.64 & 16.80 & 2.65 & 21.10 & 1.99 \\
        \cline{2-21}
        &  & \clean & 3.71 & 3.71 & 0.30 & 0.20 & 1.03 & 1.03 & 0.60 & 0.60 & 0.10 & 0.10 & 0.0 & 0.0 & 0.20 & 0.20 & 0.40 & 0.40 & 0.79 & 0.79 \\
        &  & \asr & 83.47 & 4.84 & 86.0 & 6.30 & 61.53 & 8.50 & 87.0 & 0.90 & 91.70 & 0.91 & 56.10 & 0.80 & 83.40 & 0.60 & 86.37 & 0.60 & 79.45 & 2.93 \\
        &  & \modi & 238.68 & 10.77 & 210.40 & 11.25 & 188.42 & 21.77 & 226.62 & 12.22 & 244.53 & 30.11 & 142.26 & 14.50 & 204.03 & 17.17 & 521.36 & 14.0 & 247.04 & 16.47 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 27.77 & 2.17 & 17.45 & 2.63 & 22.96 & 2.77 & 41.34 & 0.44 & 13.63 & 2.22 & 17.53 & 2.75 & 11.28 & 2.33 & 16.83 & 2.50 & 21.10 & 2.23 \\
        \cline{2-21}
        &  & \clean & 0.10 & 0.10 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.01 & 0.01 \\
        &  & \asr & 76.85 & 1.01 & 72.70 & 3.70 & 47.60 & 3.74 & 84.60 & 0.10 & 88.40 & 0.40 & 41.50 & 0.10 & 78.63 & 0.30 & 82.67 & 0.10 & 71.62 & 1.18 \\
        &  & \modi & 241.14 & 18.10 & 217.51 & 12.81 & 183.15 & 23.81 & 226.82 & 44.0 & 246.59 & 26.0 & 142.61 & 28.0 & 207.54 & 21.33 & 520.03 & 35.0 & 248.17 & 26.13 \\
        \multirow{-19}{*}{\textbf{K=10}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 28.48 & 4.0 & 18.31 & 2.97 & 21.90 & 2.76 & 41.31 & 4.0 & 13.61 & 3.50 & 18.12 & 6.0 & 11.35 & 3.33 & 16.78 & 6.0 & 21.23 & 4.07 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|rr|rr|rr|rr|rr|rr|rr|rr|rr|} 
        \cmidrule[\heavyrulewidth]{4-19}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow{3}{*}{}} & \multicolumn{1}{l|}{\multirow{2}{*}{}} & \multicolumn{16}{c|}{\textbf{Models}} & \multicolumn{2}{c}{\multirow{1}{*}{}} \\
        \cline{4-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{\gemini} & \multicolumn{2}{c|}{\gmn} & \multicolumn{2}{c|}{\zeek} & \multicolumn{2}{c|}{\binfinder} & \multicolumn{2}{c|}{\safe} & \multicolumn{2}{c|}{\jtrans} & \multicolumn{2}{c|}{\trex} & \multicolumn{2}{c|}{\palmtree} & \multicolumn{2}{c|}{AVG} \\
        \cline{3-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \bm{$\lambda$} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} \\
        \toprule
        \toprule
        &  & \crecall & 0.71 & 0.71 & 0.94 & 0.94 & 0.73 & 0.73 & 0.91 & 0.91 & 0.94 & 0.94 & 0.81 & 0.81 & 0.95 & 0.95 & 0.90 & 0.90 & 0.86 & 0.86 \\
        &  & \arecall & 0.07 & 0.65 & 0.03 & 0.80 & 0.05 & 0.61 & 0.06 & 0.9 & 0.02 & 0.86 & 0.04 & 0.75 & 0.04 & 0.92 & 0.03 & 0.86 & 0.04 & 0.79 \\
        &  & \wasr & 92.99 & 35.05 & 97.30 & 20.47 & 95.23 & 39.30 & 93.80 & 10.27 & 98.30 & 13.51 & 96.0 & 25.20 & 96.17 & 8.30 & 96.69 & 13.80 & 95.81 & 20.74 \\
        \cline{2-21}
        &  & \clean & 63.63 & 63.63 & 16.10 & 16.10 & 61.76 & 61.76 & 24.40 & 24.40 & 19.40 & 19.40 & 51.10 & 51.10 & 12.82 & 12.82 & 27.66 & 27.66 & 34.61 & 34.61 \\
        &  & \asr & 96.69 & 67.50 & 99.30 & 35.10 & 98.06 & 68.52 & 95.80 & 25.80 & 99.20 & 31.19 & 99.40 & 55.80 & 97.61 & 19.40 & 98.0 & 33.97 & 98.01 & 42.16 \\
        &  & \modi & 235.07 & 8.66 & 214.44 & 12.17 & 201.77 & 9.47 & 226.76 & 5.66 & 237.61 & 12.09 & 133.19 & 9.99 & 195.51 & 12.36 & 524.32 & 10.56 & 246.08 & 10.12 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}}  & \modn & 26.98 & 1.62 & 16.90 & 2.26 & 25.68 & 1.79 & 41.73 & 0.26 & 13.68 & 1.95 & 16.74 & 1.81 & 10.99 & 1.83 & 16.69 & 2.01 & 21.17 & 1.69 \\
        \cline{2-21}
        &  & \clean & 38.48 & 38.48 & 5.90 & 5.90 & 35.73 & 35.73 & 9.90 & 9.90 & 4.90 & 4.90 & 24.20 & 24.20 & 4.97 & 4.97 & 10.62 & 10.62 & 16.84 & 16.84 \\
        &  & \asr & 95.39 & 46.70 & 98.80 & 23.50 & 97.26 & 49.70 & 94.70 & 11.50 & 98.80 & 14.29 & 99.20 & 32.70 & 97.22 & 9.60 & 97.90 & 17.23 & 97.41 & 25.65 \\
        &  & \modi & 236.42 & 9.52 & 214.09 & 12.03 & 201.71 & 11.33 & 226.78 & 6.51 & 238.13 & 15.94 & 133.35 & 12.09 & 195.75 & 14.70 & 524.57 & 11.58 & 246.35 & 11.71 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 27.12 & 1.66 & 16.87 & 2.43 & 25.61 & 1.98 & 41.67 & 0.33 & 13.69 & 2.01 & 16.75 & 1.98 & 11.01 & 1.89 & 16.67 & 2.17 & 21.17 & 1.81 \\
        \cline{2-21}
        &  & \clean & 13.23 & 13.23 & 0.80 & 0.80 & 9.02 & 9.02 & 3.0 & 3.0 & 1.50 & 1.50 & 1.40 & 1.40 & 0.89 & 0.89 & 1.20 & 1.20 & 3.88 & 3.88 \\
        &  & \asr & 91.58 & 20.60 & 97.0 & 13.60 & 94.52 & 25.71 & 93.10 & 3.50 & 97.80 & 6.04 & 94.80 & 10.70 & 95.83 & 3.0 & 95.89 & 3.51 & 95.06 & 10.83 \\
        &  & \modi & 239.26 & 10.09 & 212.59 & 13.16 & 202.82 & 16.09 & 226.88 & 10.20 & 239.12 & 22.12 & 135.64 & 15.87 & 197.18 & 21.27 & 523.93 & 17.77 & 247.18 & 15.82 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 27.28 & 2.03 & 16.93 & 2.79 & 25.26 & 2.40 & 41.59 & 0.51 & 13.69 & 2.45 & 16.96 & 2.37 & 11.05 & 1.93 & 16.71 & 2.86 & 21.18 & 2.17 \\
        \cline{2-21}
        &  & \clean & 1.20 & 1.20 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.15 & 0.15 \\
        &  & \asr & 88.28 & 5.40 & 94.10 & 9.70 & 91.10 & 13.26 & 91.60 & 0.30 & 97.40 & 2.52 & 90.60 & 1.60 & 94.04 & 1.20 & 94.99 & 0.50 & 92.76 & 4.31 \\
        &  & \modi & 241.56 & 14.85 & 212.66 & 12.38 & 202.76 & 22.94 & 226.61 & 25.67 & 239.68 & 29.76 & 137.8 & 16.19 & 199.09 & 27.33 & 525.71 & 28.80 & 248.23 & 22.24 \\
        \multirow{-19}{*}{\textbf{K=10}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 27.73 & 2.96 & 17.18 & 3.05 & 25.08 & 2.96 & 41.52 & 2.67 & 13.70 & 2.48 & 17.22 & 3.0 & 11.17 & 2.0 & 16.76 & 6.0 & 21.30 & 3.14 \\
        \hline
        \hline
        \bottomrule
        &  & \crecall & 0.99 & 0.99 & 1.0 & 1.0 & 0.99 & 0.99 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 \\
        &  & \arecall & 0.53 & 0.99 & 0.38 & 0.97 & 0.73 & 0.98 & 0.32 & 1.0 & 0.29 & 1.0 & 0.75 & 0.99 & 0.55 & 1.0 & 0.46 & 1.0 & 0.50 & 0.99 \\
        &  & \wasr & 47.12 & 1.18 & 62.25 & 3.10 & 26.86 & 1.67 & 67.58 & 0.25 & 70.60 & 0.18 & 24.65 & 0.85 & 45.23 & 0.35 & 54.16 & 0.20 & 49.81 & 0.97 \\
        \cline{2-21}
        &  & \clean & 2.81 & 2.81 & 1.10 & 1.10 & 1.71 & 1.71 & 0.70 & 0.70 & 0.10 & 0.10 & 0.80 & 0.80 & 0.60 & 0.60 & 0.20 & 0.20 & 1.0 & 1.0 \\
        &  & \asr & 64.13 & 3.30 & 90.20 & 7.80 & 46.58 & 4.76 & 74.30 & 0.60 & 83.80 & 0.70 & 53.30 & 2.60 & 56.36 & 0.90 & 70.64 & 0.70 & 67.41 & 2.67 \\
        &  & \modi & 239.92 & 10.30 & 198.86 & 10.38 & 184.32 & 19.09 & 226.40 & 3.67 & 251.10 & 34.57 & 138.68 & 19.96 & 211.08 & 13.44 & 521.46 & 22.0 & 246.48 & 16.68 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 28.36 & 2.36 & 16.48 & 2.72 & 22.73 & 2.26 & 41.32 & 0.0 & 13.57 & 1.71 & 18.17 & 2.46 & 11.43 & 2.44 & 16.93 & 2.0 & 21.12 & 1.99 \\
        \cline{2-21}
        &  & \clean & 1.10 & 1.10 & 0.30 & 0.30 & 0.57 & 0.57 & 0.30 & 0.30 & 0.0 & 0.0 & 0.0 & 0.0 & 0.10 & 0.10 & 0.10 & 0.10 & 0.31 & 0.31 \\
        &  & \asr & 53.21 & 1.10 & 73.0 & 3.60 & 33.33 & 1.52 & 69.20 & 0.30 & 77.10 & 0.0 & 30.60 & 0.80 & 48.91 & 0.20 & 59.42 & 0.10 & 55.60 & 0.95 \\
        &  & \modi & 236.12 & 11.91 & 207.11 & 9.08 & 178.44 & 25.20 & 226.56 & 0.0 & 254.92 & - & 131.56 & 19.25 & 216.62 & 26.0 & 520.98 & 18.0 & 246.54 & 15.63 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 28.85 & 2.36 & 17.22 & 2.72 & 21.65 & 2.07 & 41.12 & 0.0 & 13.36 & - & 18.16 & 3.25 & 11.39 & 3.0 & 16.99 & 2.0 & 21.09 & 2.20 \\
        \cline{2-21}
        &  & \clean & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.10 & 0.10 & 0.0 & 0.0 & 0.0 & 0.0 & 0.10 & 0.10 & 0.0 & 0.0 & 0.02 & 0.02 \\
        &  & \asr & 39.98 & 0.20 & 50.30 & 0.90 & 18.49 & 0.20 & 64.80 & 0.10 & 66.0 & 0.0 & 8.70 & 0.0 & 41.65 & 0.20 & 46.99 & 0.0 & 42.11 & 0.20 \\
        &  & \modi & 239.35 & 14.50 & 220.92 & 10.0 & 169.91 & 24.0 & 226.44 & 0.0 & 265.67 & - & 121.17 & - & 220.74 & 26.0 & 519.55 & - & 247.97 & 14.90 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 30.24 & 5.0 & 18.40 & 3.33 & 20.27 & 0.0 & 40.96 & 0.0 & 13.22 & - & 18.51 & - & 11.54 & 3.0 & 17.52 & - & 21.33 & 2.27 \\
        \cline{2-21}
        &  & \clean & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
        &  & \asr & 31.16 & 0.10 & 35.5 & 0.10 & 9.02 & 0.20 & 62.0 & 0.0 & 55.50 & 0.0 & 6.0 & 0.0 & 34.0 & 0.10 & 39.58 & 0.0 & 34.10 & 0.06 \\
        &  & \modi & 238.51 & 25.0 & 226.95 & 6.0 & 165.33 & 24.0 & 225.67 & - & 267.78 & - & 121.87 & - & 224.18 & 35.0 & 517.75 & - & 248.5 & 22.50 \\
        \multirow{-19}{*}{\textbf{K=100}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 31.06 & 8.0 & 19.05 & 4.0 & 19.95 & 0.0 & 40.84 & - & 13.41 & - & 18.40 & - & 11.75 & 6.0 & 18.49 & - & 21.62 & 4.50 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|rr|rr|rr|rr|rr|rr|rr|rr|rr|} 
        \cmidrule[\heavyrulewidth]{4-19}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow{3}{*}{}} & \multicolumn{1}{l|}{\multirow{2}{*}{}} & \multicolumn{16}{c|}{\textbf{Models}} & \multicolumn{2}{c}{\multirow{1}{*}{}} \\
        \cline{4-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{\gemini} & \multicolumn{2}{c|}{\gmn} & \multicolumn{2}{c|}{\zeek} & \multicolumn{2}{c|}{\binfinder} & \multicolumn{2}{c|}{\safe} & \multicolumn{2}{c|}{\jtrans} & \multicolumn{2}{c|}{\trex} & \multicolumn{2}{c|}{\palmtree} & \multicolumn{2}{c|}{AVG} \\
        \cline{3-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \bm{$\lambda$} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} \\
        \toprule
        \toprule
        \multirow{19}{*}{} &  & \crecall & 0.56 & 0.56 & 0.86 & 0.86 & 0.51 & 0.51 & 0.83 & 0.83 & 0.84 & 0.84 & 0.67 & 0.67 & 0.89 & 0.89 & 0.79 & 0.79 & 0.74 & 0.74 \\
        &  & \arecall & 0.04 & 0.49 & 0.01 & 0.66 & 0.02 & 0.39 & 0.04 & 0.82 & 0.0 & 0.73 & 0.01 & 0.59 & 0.02 & 0.83 & 0.01 & 0.72 & 0.02 & 0.65 \\
        &  & \wasr & 96.27 & 51.45 & 99.0 & 33.65 & 98.12 & 60.78 & 96.33 & 18.0 & 99.58 & 26.86 & 99.15 & 41.38 & 98.43 & 17.05 & 99.37 & 28.33 & 98.28 & 34.69 \\
        \cline{2-21}
        & \multirow{4}{*}{} & \clean & 82.87 & 82.87 & 36.40 & 36.40 & 84.70 & 84.70 & 39.40 & 39.40 & 42.60 & 42.60 & 73.20 & 73.20 & 29.22 & 29.22 & 53.15 & 53.15 & 55.19 & 55.19 \\
        &  & \asr & 98.10 & 85.30 & 99.70 & 57.30 & 99.09 & 88.77 & 97.80 & 40.20 & 100.0 & 54.23 & 100.0 & 77.60 & 99.30 & 37.50 & 99.90 & 61.72 & 99.24 & 62.83 \\
        &  & \modi & 234.18 & 8.20 & 215.0 & 10.44 & 202.11 & 8.15 & 227.07 & 4.94 & 236.85 & 10.03 & 133.06 & 8.75 & 193.39 & 11.52 & 522.24 & 9.54 & 245.49 & 8.95 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 26.95 & 1.57 & 16.94 & 2.05 & 25.83 & 1.67 & 41.80 & 0.28 & 13.66 & 1.78 & 16.73 & 1.73 & 10.88 & 1.79 & 16.80 & 1.84 & 21.20 & 1.59 \\
        \cline{2-21}
        &  & \clean & 64.33 & 64.33 & 16.10 & 16.10 & 72.26 & 72.26 & 21.20 & 21.20 & 17.40 & 17.40 & 48.40 & 48.40 & 12.82 & 12.82 & 28.63 & 28.63 & 35.14 & 35.14 \\
        &  & \asr & 97.49 & 70.80 & 99.30 & 39.30 & 98.86 & 77.13 & 96.90 & 22.70 & 99.90 & 33.40 & 100.0 & 54.70 & 98.81 & 20.80 & 99.40 & 38.88 & 98.83 & 44.71 \\
        &  & \modi & 234.41 & 8.67 & 214.44 & 11.80 & 202.06 & 8.89 & 226.96 & 5.42 & 236.93 & 12.24 & 133.06 & 10.14 & 194.03 & 13.92 & 522.88 & 10.58 & 245.6 & 10.21 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 27.0 & 1.60 & 16.92 & 2.27 & 25.81 & 1.73 & 41.79 & 0.35 & 13.66 & 1.92 & 16.73 & 1.85 & 10.91 & 1.87 & 16.79 & 1.95 & 21.20 & 1.69 \\
        \cline{2-21}
        &  & \clean & 27.15 & 27.15 & 3.40 & 3.40 & 34.02 & 34.02 & 6.80 & 6.80 & 3.50 & 3.50 & 12.0 & 12.0 & 2.49 & 2.49 & 3.90 & 3.90 & 11.66 & 11.66 \\
        &  & \asr & 95.39 & 37.70 & 98.80 & 22.90 & 97.60 & 50.81 & 95.9 & 8.10 & 99.30 & 13.68 & 99.10 & 26.0 & 98.11 & 7.50 & 99.20 & 10.32 & 97.92 & 22.13 \\
        &  & \modi & 237.11 & 10.29 & 213.98 & 13.19 & 202.18 & 11.39 & 226.92 & 7.46 & 237.66 & 18.51 & 133.94 & 13.10 & 195.07 & 19.81 & 523.35 & 15.97 & 246.28 & 13.72 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 27.11 & 1.90 & 16.88 & 2.60 & 25.62 & 2.0 & 41.72 & 0.44 & 13.68 & 2.43 & 16.84 & 2.02 & 10.97 & 2.13 & 16.75 & 2.78 & 21.20 & 2.04 \\
        \cline{2-21}
        &  & \clean & 3.01 & 3.01 & 0.0 & 0.0 & 3.08 & 3.08 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.76 & 0.76 \\
        &  & \asr & 94.09 & 12.0 & 98.20 & 15.10 & 96.92 & 26.42 & 94.70 & 1.0 & 99.10 & 6.14 & 97.50 & 7.20 & 97.51 & 2.40 & 99.0 & 2.40 & 97.13 & 9.08 \\
        &  & \modi & 239.12 & 14.64 & 214.32 & 14.09 & 202.45 & 17.18 & 226.92 & 21.70 & 237.94 & 25.23 & 135.35 & 18.25 & 195.80 & 25.83 & 523.85 & 27.25 & 246.97 & 20.52 \\
        \multirow{-19}{*}{\textbf{K=10}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 27.28 & 2.78 & 16.92 & 2.97 & 25.52 & 2.57 & 41.66 & 2.20 & 13.68 & 2.79 & 17.0 & 2.69 & 11.01 & 2.42 & 16.75 & 4.50 & 21.23 & 2.86 \\
        \hline
        \hline
        \bottomrule
        &  & \crecall & 0.84 & 0.84 & 0.98 & 0.98 & 0.91 & 0.91 & 0.96 & 0.96 & 0.98 & 0.98 & 0.90 & 0.90 & 0.99 & 0.99 & 0.97 & 0.97 & 0.94 & 0.94 \\
        &  & \arecall & 0.12 & 0.81 & 0.07 & 0.88 & 0.19 & 0.79 & 0.10 & 0.96 & 0.04 & 0.95 & 0.10 & 0.84 & 0.10 & 0.97 & 0.07 & 0.96 & 0.10 & 0.90 \\
        &  & \wasr & 88.13 & 19.10 & 93.35 & 12.20 & 81.42 & 20.55 & 90.28 & 4.10 & 96.45 & 5.18 & 90.0 & 16.02 & 89.84 & 2.83 & 93.17 & 4.08 & 90.33 & 10.51 \\
        \cline{2-21}
        & \multirow{4}{*}{} & \clean & 37.37 & 37.37 & 6.40 & 6.40 & 25.46 & 25.46 & 10.40 & 10.40 & 6.90 & 6.90 & 30.80 & 30.80 & 3.68 & 3.68 & 8.11 & 8.11 & 16.14 & 16.14 \\
        &  & \asr & 91.78 & 42.10 & 98.10 & 21.20 & 89.73 & 39.78 & 92.70 & 10.70 & 97.90 & 12.07 & 98.60 & 39.20 & 93.64 & 7.0 & 95.60 & 11.32 & 94.76 & 22.92 \\
        &  & \modi & 237.26 & 9.74 & 211.20 & 12.98 & 200.39 & 12.56 & 226.72 & 5.96 & 238.95 & 15.91 & 133.75 & 11.77 & 198.47 & 14.0 & 523.0 & 12.5 & 246.22 & 11.93 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 27.18 & 1.58 & 16.86 & 2.46 & 24.98 & 2.02 & 41.59 & 0.19 & 13.70 & 2.12 & 16.74 & 1.97 & 11.17 & 1.79 & 16.73 & 2.25 & 21.12 & 1.80 \\
        \cline{2-21}
        &  & \clean & 18.94 & 18.94 & 2.10 & 2.10 & 9.82 & 9.82 & 4.30 & 4.30 & 1.60 & 1.60 & 10.50 & 10.50 & 1.19 & 1.19 & 3.20 & 3.20 & 6.46 & 6.46 \\
        &  & \asr & 90.08 & 23.80 & 96.90 & 13.0 & 86.07 & 23.89 & 91.0 & 4.80 & 97.40 & 5.53 & 95.70 & 20.50 & 91.85 & 2.70 & 94.69 & 4.11 & 92.96 & 12.29 \\
        &  & \modi & 237.21 & 10.01 & 210.50 & 12.93 & 198.92 & 16.28 & 226.69 & 5.71 & 239.4 & 20.62 & 134.70 & 13.61 & 199.68 & 18.11 & 523.10 & 13.20 & 246.28 & 13.81 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 27.36 & 1.66 & 16.94 & 2.63 & 24.70 & 2.34 & 41.51 & 0.25 & 13.71 & 2.38 & 16.81 & 2.21 & 11.22 & 1.48 & 16.78 & 2.37 & 21.13 & 1.92 \\
        \cline{2-21}
        &  & \clean & 6.11 & 6.11 & 0.40 & 0.40 & 2.28 & 2.28 & 0.60 & 0.60 & 0.30 & 0.30 & 0.0 & 0.0 & 0.30 & 0.30 & 0.60 & 0.60 & 1.32 & 1.32 \\
        &  & \asr & 86.97 & 8.50 & 93.10 & 8.40 & 77.97 & 12.25 & 89.20 & 0.80 & 96.0 & 2.11 & 87.0 & 3.90 & 88.37 & 1.30 & 91.99 & 0.80 & 88.82 & 4.76 \\
        &  & \modi & 240.62 & 10.69 & 210.86 & 12.60 & 198.26 & 21.06 & 226.76 & 14.75 & 240.66 & 28.62 & 137.75 & 17.59 & 201.81 & 22.08 & 521.96 & 16.0 & 247.33 & 17.92 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 27.52 & 2.12 & 17.16 & 2.79 & 23.81 & 2.77 & 41.42 & 0.50 & 13.64 & 2.38 & 17.10 & 2.72 & 11.18 & 1.85 & 16.95 & 2.88 & 21.10 & 2.25 \\
        \cline{2-21}
        &  & \clean & 0.30 & 0.30 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.04 & 0.04 \\
        &  & \asr & 83.67 & 2.0 & 85.30 & 6.20 & 71.92 & 6.28 & 88.20 & 0.10 & 94.50 & 1.01 & 78.70 & 0.50 & 85.49 & 0.30 & 90.39 & 0.10 & 84.77 & 2.06 \\
        &  & M-instrs@4 & 242.59 & 19.4 & 213.31 & 10.74 & 196.17 & 25.34 & 226.72 & 44.0 & 241.91 & 28.40 & 140.61 & 17.80 & 204.38 & 21.33 & 521.90 & 35.0 & 248.45 & 25.25 \\
        \multirow{-19}{*}{\textbf{K=100}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 27.93 & 3.30 & 17.69 & 2.81 & 23.39 & 2.94 & 41.37 & 4.0 & 13.62 & 2.20 & 17.62 & 4.0 & 11.31 & 3.33 & 16.98 & 6.0 & 21.24 & 3.57 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|rr|rr|rr|rr|rr|rr|rr|rr|rr|} 
        \cmidrule[\heavyrulewidth]{4-19}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow{3}{*}{}} & \multicolumn{1}{l|}{\multirow{2}{*}{}} & \multicolumn{16}{c|}{\textbf{Models}} & \multicolumn{2}{c}{\multirow{1}{*}{}} \\
        \cline{4-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{\gemini} & \multicolumn{2}{c|}{\gmn} & \multicolumn{2}{c|}{\zeek} & \multicolumn{2}{c|}{\binfinder} & \multicolumn{2}{c|}{\safe} & \multicolumn{2}{c|}{\jtrans} & \multicolumn{2}{c|}{\trex} & \multicolumn{2}{c|}{\palmtree} & \multicolumn{2}{c|}{AVG} \\
        \cline{3-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \bm{$\lambda$} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} \\
        \toprule
        \toprule
        &  & \crecall & 0.49 & 0.49 & 0.81 & 0.81 & 0.0 & 0.0 & 0.79 & 0.79 & 0.78 & 0.78 & 0.60 & 0.60 & 0.85 & 0.85 & 0.72 & 0.72 & 0.63 & 0.63 \\
        &  & \arecall & 0.03 & 0.42 & 0.01 & 0.59 & 0.0 & 0.0 & 0.03 & 0.78 & 0.0 & 0.65 & 0.01 & 0.52 & 0.01 & 0.78 & 0.0 & 0.65 & 0.01 & 0.55 \\
        &  & \wasr & 97.39 & 58.28 & 99.45 & 41.33 & 100.0 & 100.0 & 97.27 & 22.27 & 99.87 & 34.53 & 99.50 & 47.57 & 98.78 & 22.39 & 99.60 & 34.89 & 98.98 & 45.16 \\
        \cline{2-21}
        & \multirow{4}{*}{} & \clean & 88.76 & 88.76 & 47.42 & 47.42 & 100.0 & 100.0 & 46.29 & 46.29 & 55.41 & 55.41 & 80.66 & 80.66 & 37.82 & 37.82 & 64.76 & 64.76 & 65.14 & 65.14 \\
        &  & \asr & 98.80 & 90.30 & 99.80 & 67.30 & 100.0 & 100.0 & 98.60 & 47.49 & 100.0 & 67.04 & 100.0 & 83.37 & 99.40 & 47.90 & 100.0 & 71.21 & 99.57 & 71.83 \\
        &  & \modi & 233.71 & 7.86 & 216.29 & 9.98 & 201.32 & 7.69 & 227.07 & 4.63 & 236.96 & 9.26 & 133.02 & 8.27 & 192.94 & 10.87 & 522.46 & 9.21 & 245.47 & 8.47 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 27.06 & 1.52 & 16.94 & 1.98 & 25.80 & 1.63 & 41.84 & 0.27 & 13.65 & 1.75 & 16.73 & 1.69 & 10.84 & 1.74 & 16.75 & 1.75 & 21.20 & 1.54 \\
        \cline{2-21}
        &  & \clean & 75.80 & 75.80 & 23.61 & 23.61 & 100.0 & 100.0 & 27.15 & 27.15 & 28.66 & 28.66 & 58.02 & 58.02 & 18.36 & 18.36 & 38.35 & 38.35 & 46.24 & 46.24 \\
        &  & \asr & 98.29 & 80.17 & 99.60 & 50.60 & 100.0 & 100.0 & 97.70 & 28.66 & 100.0 & 44.35 & 100.0 & 64.83 & 99.30 & 26.55 & 99.70 & 51.18 & 99.32 & 55.79 \\
        &  & \modi & 234.06 & 8.18 & 215.61 & 10.89 & 201.32 & 7.69 & 226.92 & 5.34 & 236.96 & 11.05 & 133.02 & 9.17 & 193.11 & 12.86 & 523.28 & 10.0 & 245.54 & 9.40 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 26.98 & 1.53 & 16.97 & 2.14 & 25.80 & 1.63 & 41.80 & 0.37 & 13.65 & 1.87 & 16.73 & 1.79 & 10.86 & 1.83 & 16.74 & 1.81 & 21.19 & 1.62 \\
        \cline{2-21}
        &  & \clean & 34.84 & 34.84 & 5.85 & 5.85 & 100.0 & 100.0 & 9.92 & 9.92 & 5.41 & 5.41 & 19.44 & 19.44 & 4.19 & 4.19 & 7.23 & 7.23 & 23.36 & 23.36 \\
        &  & \asr & 96.89 & 46.62 & 99.40 & 29.70 & 100.0 & 100.0 & 96.89 & 11.52 & 99.90 & 19.15 & 99.50 & 32.16 & 98.50 & 11.02 & 99.50 & 14.69 & 98.82 & 33.11 \\
        &  & \modi & 235.75 & 9.53 & 215.08 & 12.58 & 201.32 & 7.69 & 226.99 & 7.33 & 237.05 & 17.25 & 133.54 & 12.04 & 194.47 & 17.99 & 523.11 & 14.75 & 245.91 & 12.40 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 27.07 & 1.79 & 16.97 & 2.46 & 25.80 & 1.63 & 41.76 & 0.40 & 13.65 & 2.26 & 16.79 & 2.04 & 10.94 & 2.07 & 16.74 & 2.31 & 21.22 & 1.87 \\
        \cline{2-21}
        &  & \clean & 3.71 & 3.71 & 0.0 & 0.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 12.96 & 12.96 \\
        &  & \asr & 95.58 & 16.03 & 99.01 & 17.70 & 100.0 & 100.0 & 95.89 & 1.40 & 99.60 & 7.56 & 98.50 & 9.92 & 97.90 & 4.11 & 99.20 & 2.49 & 98.21 & 19.90 \\
        &  & \modi & 237.11 & 13.57 & 214.63 & 13.43 & 201.32 & 7.69 & 227.03 & 24.29 & 237.46 & 25.08 & 134.51 & 17.09 & 195.15 & 26.41 & 523.77 & 26.67 & 246.37 & 19.28 \\
        \multirow{-19}{*}{\textbf{K=10}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 27.13 & 2.58 & 17.0 & 2.87 & 25.80 & 1.63 & 41.71 & 2.0 & 13.65 & 2.51 & 16.94 & 2.65 & 10.97 & 2.44 & 16.70 & 4.10 & 21.24 & 2.60 \\
        \hline
        \hline
        \bottomrule
        &  & \crecall & 0.77 & 0.77 & 0.96 & 0.96 & 0.77 & 0.77 & 0.93 & 0.93 & 0.96 & 0.96 & 0.84 & 0.84 & 0.97 & 0.97 & 0.94 & 0.94 & 0.89 & 0.89 \\
        &  & \arecall & 0.09 & 0.72 & 0.03 & 0.83 & 0.09 & 0.63 & 0.07 & 0.93 & 0.02 & 0.90 & 0.04 & 0.77 & 0.06 & 0.95 & 0.03 & 0.91 & 0.05 & 0.83 \\
        &  & \wasr & 91.19 & 28.27 & 96.55 & 17.12 & 91.50 & 37.15 & 93.11 & 7.16 & 97.87 & 9.73 & 96.14 & 23.05 & 94.39 & 5.41 & 96.66 & 8.86 & 94.68 & 17.09 \\
        \cline{2-21}
        & \multirow{4}{*}{} & \clean & 51.31 & 51.31 & 11.21 & 11.21 & 54.91 & 54.91 & 17.54 & 17.54 & 12.12 & 12.12 & 42.48 & 42.48 & 6.99 & 6.99 & 17.07 & 17.07 & 26.70 & 26.70 \\
        &  & \asr & 94.48 & 56.54 & 98.81 & 29.10 & 95.21 & 63.66 & 94.79 & 18.24 & 98.60 & 21.27 & 99.60 & 49.70 & 96.41 & 12.12 & 97.79 & 22.51 & 96.96 & 34.14 \\
        &  & \modi & 235.98 & 8.73 & 214.91 & 12.24 & 200.80 & 9.82 & 226.65 & 5.26 & 238.58 & 14.26 & 133.20 & 10.47 & 196.27 & 13.38 & 524.59 & 11.14 & 246.37 & 10.66 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 27.09 & 1.56 & 16.84 & 2.32 & 25.41 & 1.80 & 41.68 & 0.29 & 13.67 & 2.02 & 16.76 & 1.88 & 11.02 & 1.79 & 16.64 & 1.96 & 21.14 & 1.70 \\
        \cline{2-21}
        &  & \clean & 29.92 & 29.92 & 3.57 & 3.57 & 29.57 & 29.57 & 7.21 & 7.21 & 3.11 & 3.11 & 19.04 & 19.04 & 2.69 & 2.69 & 6.73 & 6.73 & 12.73 & 12.73 \\
        &  & \asr & 93.47 & 36.29 & 98.12 & 18.90 & 94.29 & 45.45 & 93.89 & 8.02 & 98.20 & 10.38 & 99.20 & 29.86 & 95.61 & 6.11 & 97.59 & 11.02 & 96.30 & 20.75 \\
        &  & \modi & 236.69 & 9.41 & 213.87 & 12.81 & 200.03 & 11.97 & 226.66 & 5.62 & 238.76 & 18.61 & 133.54 & 12.58 & 196.78 & 14.56 & 524.98 & 13.55 & 246.41 & 12.39 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 27.22 & 1.58 & 16.87 & 2.54 & 25.35 & 2.0 & 41.63 & 0.25 & 13.69 & 2.30 & 16.81 & 2.04 & 11.05 & 1.82 & 16.64 & 2.14 & 21.16 & 1.83 \\
        \cline{2-21}
        &  & \clean & 10.34 & 10.34 & 0.60 & 0.60 & 7.88 & 7.88 & 1.60 & 1.60 & 0.70 & 0.70 & 1.30 & 1.30 & 0.60 & 0.60 & 0.90 & 0.90 & 2.99 & 2.99 \\
        &  & \asr & 89.96 & 15.72 & 95.93 & 11.90 & 90.07 & 25.91 & 92.59 & 2.20 & 97.70 & 4.94 & 94.89 & 10.82 & 93.61 & 2.51 & 95.88 & 1.54 & 93.83 & 9.44 \\
        &  & \modi & 240.27 & 10.20 & 212.58 & 12.97 & 199.66 & 16.57 & 226.71 & 13.32 & 239.13 & 24.49 & 136.12 & 15.07 & 198.60 & 22.40 & 524.66 & 19.92 & 247.22 & 16.87 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 27.33 & 2.0 & 17.02 & 2.84 & 24.99 & 2.41 & 41.55 & 0.55 & 13.69 & 2.59 & 16.97 & 2.46 & 11.12 & 1.92 & 16.69 & 2.54 & 21.17 & 2.16 \\
        \cline{2-21}
        &  & \clean & 1.10 & 1.10 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.14 & 0.14 \\
        &  & \asr & 86.85 & 4.54 & 93.35 & 8.60 & 86.42 & 13.56 & 91.18 & 0.20 & 96.99 & 2.32 & 90.88 & 1.80 & 91.92 & 0.90 & 95.38 & 0.36 & 91.62 & 4.04 \\
        &  & \modi & 243.81 & 13.49 & 213.29 & 11.51 & 200.17 & 22.78 & 226.59 & 29.0 & 240.05 & 31.17 & 137.90 & 15.17 & 199.77 & 24.67 & 525.34 & 31.67 & 248.36 & 22.43 \\
        \multirow{-19}{*}{\textbf{K=100}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 27.79 & 2.56 & 17.25 & 3.05 & 24.66 & 2.99 & 41.46 & 4.0 & 13.70 & 2.26 & 17.15 & 2.89 & 11.19 & 1.78 & 16.72 & 5.33 & 21.24 & 3.11 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{|l|l|c|rrrr|rrrr|rrrr|rrrr|}
    \cmidrule[\heavyrulewidth]{4-15}
    \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{12}{c|}{\textbf{Models}} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\
    \cline{4-19}
    \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{4}{c|}{\gemini} & \multicolumn{4}{c|}{\safe} & \multicolumn{4}{c|}{\jtrans} & \multicolumn{4}{c|}{AVG} \\
    \cline{3-19}
    \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \textbf{Pool Size} & 32 & 128 & 512 & 1000 & 32 & 128 & 512 & 1000 & 32 & 128 & 512 & 1000 & 32 & 128 & 512 & 1000 \\
    \toprule
    \toprule
    &  & \crecall & 0.90 & 0.71 & 0.55 & 0.48 & 0.98 & 0.93 & 0.84 & 0.78 & 0.93 & 0.81 & 0.67 & 0.61 & 0.94 & 0.82 & 0.69 & 0.62 \\
    &  & \arecall & 0.46 & 0.23 & 0.14 & 0.11 & 0.26 & 0.07 & 0.02 & 0.01 & 0.66 & 0.34 & 0.17 & 0.12 & 0.46 & 0.21 & 0.11 & 0.08 \\
    &  & \wasr & 54.47 & 76.58 & 86.24 & 89.22 & 74.0 & 92.74 & 98.35 & 98.98 & 34.16 & 65.84 & 82.61 & 87.50 & 54.21 & 78.39 & 89.07 & 91.90 \\
    \cline{2-19}
    & \multirow{4}{*}{} & \clean & 27.51 & 63.15 & 83.94 & 89.24 & 4.91 & 19.54 & 42.79 & 53.86 & 21.69 & 51.31 & 73.19 & 80.30 & 18.04 & 44.67 & 66.64 & 74.47 \\
    &  & \asr & 72.79 & 90.46 & 96.08 & 97.23 & 87.07 & 96.79 & 99.40 & 99.76 & 66.16 & 91.06 & 97.29 & 98.52 & 75.34 & 92.77 & 97.59 & 98.50 \\
    &  & \modi & 26.32 & 24.03 & 23.28 & 23.04 & 46.29 & 44.81 & 44.31 & 44.16 & 18.93 & 17.71 & 17.41 & 17.38 & 30.51 & 28.85 & 28.33 & 28.19 \\
    & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 7.71 & 7.05 & 6.80 & 6.71 & 5.85 & 5.87 & 5.84 & 5.80 & 3.81 & 3.70 & 3.65 & 3.68 & 5.79 & 5.54 & 5.43 & 5.40 \\
    \cline{2-19}
    &  & \clean & 10.24 & 38.76 & 65.56 & 76.36 & 1.10 & 5.51 & 17.74 & 26.63 & 4.42 & 24.40 & 48.39 & 57.20 & 5.25 & 22.89 & 43.90 & 53.40 \\
    &  & \asr & 61.75 & 83.53 & 93.17 & 94.46 & 80.06 & 95.89 & 99.10 & 99.40 & 45.78 & 81.83 & 93.37 & 95.76 & 62.53 & 87.08 & 95.21 & 96.54 \\
    &  & \modi & 27.94 & 25.12 & 23.74 & 23.49 & 47.13 & 44.92 & 44.39 & 44.29 & 19.93 & 18.28 & 17.68 & 17.52 & 31.67 & 29.44 & 28.60 & 28.43 \\
    & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 8.04 & 7.29 & 6.95 & 6.84 & 5.83 & 5.87 & 5.84 & 5.81 & 3.91 & 3.80 & 3.72 & 3.73 & 5.93 & 5.65 & 5.50 & 5.46 \\
    \cline{2-19}
    &  & \clean & 2.41 & 12.75 & 27.31 & 36.21 & 0.20 & 1.40 & 3.41 & 6.14 & 0.0 & 1.20 & 11.95 & 18.54 & 0.87 & 5.12 & 14.22 & 20.30 \\
    &  & \asr & 47.49 & 71.59 & 83.03 & 88.18 & 69.14 & 90.98 & 98.20 & 98.67 & 16.77 & 55.12 & 78.41 & 84.85 & 44.47 & 72.56 & 86.55 & 90.57 \\
    &  & \modi & 30.37 & 27.31 & 25.48 & 24.62 & 48.72 & 45.75 & 44.57 & 44.43 & 22.75 & 19.74 & 18.63 & 18.28 & 33.95 & 30.93 & 29.56 & 29.11 \\
    & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 8.80 & 7.90 & 7.41 & 7.17 & 5.74 & 5.89 & 5.87 & 5.83 & 4.44 & 4.10 & 3.92 & 3.90 & 6.33 & 5.96 & 5.73 & 5.63 \\
    \cline{2-19}
    &  & \clean & 0.10 & 1.41 & 2.91 & 4.90 & 0.10 & 0.20 & 0.30 & 0.36 & 0.0 & 0.0 & 0.0 & 0.0 & 0.07 & 0.54 & 1.07 & 1.75 \\
    &  & \asr & 35.84 & 60.74 & 72.69 & 77.0 & 59.72 & 87.27 & 96.69 & 98.07 & 7.93 & 35.34 & 61.35 & 70.87 & 34.50 & 61.12 & 76.91 & 81.98 \\
    &  & \modi & 32.79 & 29.42 & 27.45 & 26.52 & 49.98 & 46.28 & 44.80 & 44.56 & 24.14 & 21.08 & 19.64 & 19.22 & 35.64 & 32.26 & 30.63 & 30.10 \\
    \multirow{-19}{*}{\textbf{K=10}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 9.65 & 8.55 & 7.93 & 7.66 & 5.67 & 5.90 & 5.89 & 5.85 & 4.68 & 4.34 & 4.13 & 4.07 & 6.67 & 6.26 & 5.98 & 5.86 \\
    \hline
    \hline
    \bottomrule
    &  & \crecall & - & 0.99 & 0.85 & 0.77 & - & 1.0 & 0.98 & 0.96 & - & 1.0 & 0.90 & 0.85 & - & 1.0 & 0.91 & 0.86 \\
    &  & \arecall & - & 0.79 & 0.38 & 0.30 & - & 0.70 & 0.16 & 0.09 & - & 0.94 & 0.50 & 0.36 & - & 0.81 & 0.35 & 0.25 \\
    &  & \wasr & - & 21.01 & 61.97 & 70.45 & - & 29.86 & 83.84 & 91.08 & - & 5.65 & 49.8 & 63.96 & - & 18.84 & 65.20 & 75.16 \\
    \cline{2-19}
    & \multirow{4}{*}{} & \clean & - & 2.61 & 35.64 & 50.80 & - & 0.20 & 6.81 & 12.41 & - & 0.70 & 30.62 & 41.63 & - & 1.17 & 24.36 & 34.95 \\
    &  & \asr & - & 33.84 & 76.20 & 83.92 & - & 47.70 & 91.08 & 96.02 & - & 14.16 & 78.31 & 87.82 & - & 31.90 & 81.86 & 89.25 \\
    &  & \modi & - & 31.84 & 25.88 & 24.94 & - & 50.29 & 45.69 & 44.93 & - & 22.77 & 18.35 & 17.94 & - & 34.97 & 29.97 & 29.27 \\
    & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & - & 8.82 & 7.56 & 7.24 & - & 5.71 & 5.87 & 5.85 & - & 4.26 & 3.77 & 3.77 & - & 6.26 & 5.73 & 5.62 \\
    \cline{2-19}
    &  & \clean & - & 1.0 & 17.97 & 30.03 & - & 0.10 & 1.90 & 3.49 & - & 0.0 & 10.54 & 18.11 & - & 0.37 & 10.14 & 17.21 \\
    &  & \asr & - & 23.09 & 67.07 & 76.04 & - & 34.57 & 87.68 & 93.98 & - & 6.43 & 63.35 & 78.28 & - & 21.36 & 72.70 & 82.77 \\
    &  & \modi & - & 33.91 & 27.43 & 26.16 & - & 51.61 & 46.05 & 45.29 & - & 24.92 & 19.24 & 18.57 & - & 36.81 & 30.91 & 30.01 \\
    & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & - & 9.35 & 7.88 & 7.50 & - & 5.57 & 5.89 & 5.89 & - & 4.41 & 3.82 & 3.84 & - & 6.44 & 5.86 & 5.74 \\
    \cline{2-19}
    &  & \clean & - & 0.20 & 5.32 & 10.44 & - & 0.0 & 0.50 & 1.20 & - & 0.0 & 0.0 & 1.17 & - & 0.07 & 1.94 & 4.27 \\
    &  & \asr & - & 16.16 & 56.83 & 65.81 & - & 22.24 & 81.46 & 89.04 & - & 1.31 & 36.75 & 53.6 & - & 13.24 & 58.35 & 69.48 \\
    &  & \modi & - & 36.48 & 29.18 & 28.07 & - & 52.67 & 47.01 & 46.13 & - & 24.69 & 21.31 & 19.90 & - & 37.95 & 32.50 & 31.37 \\
    & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & - & 10.05 & 8.35 & 8.05 & - & 5.41 & 5.84 & 5.87 & - & 4.77 & 4.26 & 4.15 & - & 6.74 & 6.15 & 6.02 \\
    \cline{2-19}
    &  & \clean & - & 0.0 & 0.20 & 1.17 & - & 0.0 & 0.10 & 0.24 & - & 0.0 & 0.0 & 0.0 & - & 0.0 & 0.10 & 0.47 \\
    &  & \asr & - & 10.94 & 47.79 & 56.02 & - & 14.93 & 75.15 & 85.30 & - & 0.70 & 20.78 & 36.12 & - & 8.86 & 47.91 & 59.15 \\
    &  & \modi & - & 38.30 & 31.13 & 30.01 & - & 53.18 & 47.83 & 46.68 & - & 21.0 & 23.01 & 21.0 & - & 37.49 & 33.99 & 32.56 \\
    \multirow{-19}{*}{\textbf{K=100}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & - & 10.35 & 8.79 & 8.63 &  & 5.28 & 5.83 & 5.88 & - & 4.86 & 4.50 & 4.34 & - & 6.83 & 6.37 & 6.28 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|rr|rr|rr|rr|rr|rr|rr|rr|rr|} 
        \cmidrule[\heavyrulewidth]{4-19}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow{3}{*}{}} & \multicolumn{1}{l|}{\multirow{2}{*}{}} & \multicolumn{16}{c|}{\textbf{Models}} & \multicolumn{2}{c}{\multirow{1}{*}{}} \\
        \cline{4-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{\gemini} & \multicolumn{2}{c|}{\gmn} & \multicolumn{2}{c|}{\zeek} & \multicolumn{2}{c|}{\binfinder} & \multicolumn{2}{c|}{\safe} & \multicolumn{2}{c|}{\jtrans} & \multicolumn{2}{c|}{\trex} & \multicolumn{2}{c|}{\palmtree} & \multicolumn{2}{c|}{AVG} \\
        \cline{3-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \bm{$\lambda$} & 0.0 & 0.3 & 0.0 & 0.3 & 0.0 & 0.3 & 0.0 & 0.3 & 0.0 & 0.3 & 0.0 & 0.3 & 0.0 & 0.3 & 0.0 & 0.3 & 0.0 & 0.3 \\
        \toprule
        \toprule
        \multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{}  & \wasr & 58.05 & 14.44 & 68.10 & 15.20 & 38.14 & 13.36 & 92.11 & 14.58 & 74.17 & 17.72 & 56.05 & 22.65 & 62.78 & 15.24 & 73.25 & 15.37 & 65.33 & 16.07 \\
        \cline{2-21}
        &  & \clean & 30.10 & 30.10 & 31.0 & 31.0 & 29.29 & 29.29 & 25.25 & 25.25 & 27.10 & 27.10 & 43.60 & 43.60 & 22.30 & 22.30 & 29.16 & 29.16 & 29.72 & 29.72 \\
        &  & \asr & 85.70 & 32.70 & 85.70 & 33.60 & 59.69 & 29.66 & 97.8 & 26.15 & 90.40 & 34.74 & 94.0 & 54.80 & 80.70 & 28.31 & 90.38 & 31.59 & 85.55 & 33.94 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 13.64 & 0.92 & 18.68 & 0.96 & 13.72 & 1.05 & 33.50 & 0.07 & 15.57 & 0.98 & 11.50 & 1.04 & 11.40 & 0.90 & 18.01 & 0.85 & 17.0 & 0.85 \\
        \cline{2-21}
        &  & \clean & 16.80 & 16.80 & 15.0 & 15.0 & 12.65 & 12.65 & 16.23 & 16.23 & 17.10 & 17.10 & 20.0 & 20.0 & 14.60 & 14.60 & 16.33 & 16.33 & 16.09 & 16.09 \\
        &  & \asr & 69.8 & 18.61 & 77.60 & 17.50 & 46.22 & 15.55 & 96.09 & 17.13 & 83.60 & 21.39 & 76.20 & 28.20 & 70.50 & 18.78 & 81.16 & 18.51 & 75.15 & 19.46 \\
        &  & \modi & 177.28 & 4.75 & 210.62 & 5.55 & 104.62 & 5.17 & 156.23 & 2.18 & 123.69 & 4.95 & 79.35 & 5.49 & 111.24 & 5.76 & 193.30 & 4.43 & 144.54 & 4.78 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 14.01 & 0.90 & 18.66 & 0.90 & 12.41 & 0.97 & 33.55 & 0.07 & 15.69 & 0.97 & 12.02 & 1.06 & 11.38 & 0.82 & 18.20 & 0.75 & 16.99 & 0.80 \\
        \cline{2-21}
        &  & \clean & 4.50 & 4.50 & 5.30 & 5.30 & 3.16 & 3.16 & 8.92 & 8.92 & 6.90 & 6.90 & 3.30 & 3.30 & 6.90 & 6.90 & 6.61 & 6.61 & 5.70 & 5.70 \\
        &  & \asr & 47.60 & 4.93 & 63.10 & 6.90 & 29.69 & 6.08 & 90.48 & 9.62 & 69.90 & 10.34 & 35.9 & 6.0 & 56.80 & 9.64 & 68.74 & 7.85 & 57.78 & 7.67 \\
        &  & \modi & 177.31 & 3.04 & 211.28 & 5.71 & 116.74 & 4.36 & 157.25 & 2.31 & 126.55 & 5.21 & 92.23 & 4.47 & 112.01 & 5.36 & 194.07 & 4.76 & 148.43 & 4.40 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 14.51 & 0.69 & 18.47 & 0.9 & 12.24 & 0.85 & 33.74 & 0.08 & 15.8 & 1.05 & 13.45 & 1.03 & 11.29 & 0.83 & 18.5 & 0.67 & 17.25 & 0.76 \\
        \cline{2-21}
        &  & \clean & 1.21 & 1.21 & 2.30 & 2.30 & 1.22 & 1.22 & 5.51 & 5.51 & 2.70 & 2.70 & 0.70 & 0.70 & 3.70 & 3.70 & 3.11 & 3.11 & 2.56 & 2.56 \\
        &  & \asr & 29.10 & 1.51 & 46.0 & 2.80 & 16.94 & 2.16 & 84.07 & 5.41 & 52.80 & 4.42 & 18.10 & 1.60 & 43.10 & 4.22 & 52.71 & 3.52 & 42.85 & 3.20 \\
        &  & \modi & 189.28 & 5.93 & 217.58 & 5.68 & 127.83 & 5.05 & 158.79 & 2.24 & 133.9 & 4.93 & 101.06 & 6.19 & 112.81 & 5.07 & 195.16 & 4.43 & 154.55 & 4.94 \\
        \multirow{-17}{*}{\textbf{K=5}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 16.04 & 0.8 & 18.81 & 0.86 & 12.01 & 1.24 & 34.20 & 0.04 & 15.89 & 1.05 & 14.13 & 0.88 & 11.16 & 0.81 & 18.99 & 0.86 & 17.65 & 0.82 \\
        \hline
        \hline
        \bottomrule
        &  & \wasr & 80.95 & 30.96 & 87.80 & 35.02 & 59.80 & 28.55 & 98.35 & 30.51 & 89.60 & 37.12 & 75.6 & 44.17 & 84.05 & 34.66 & 90.76 & 34.26 & 83.36 & 34.41 \\
        \cline{2-21}
        &  & \clean & 49.30 & 49.30 & 55.20 & 55.20 & 51.73 & 51.73 & 44.09 & 44.09 & 49.0 & 49.0 & 70.80 & 70.80 & 45.60 & 45.60 & 50.20 & 50.20 & 51.99 & 51.99 \\
        &  & \asr & 95.50 & 53.52 & 95.0 & 59.90 & 76.43 & 50.77 & 99.60 & 44.89 & 95.50 & 56.02 & 98.90 & 81.60 & 93.40 & 51.31 & 96.49 & 54.93 & 93.85 & 56.62 \\
        &  & \modi & 187.36 & 4.44 & 214.27 & 5.98 & 105.82 & 4.71 & 156.66 & 1.63 & 121.52 & 4.92 & 74.16 & 5.07 & 109.49 & 5.88 & 198.37 & 4.16 & 145.96 & 4.60 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 13.78 & 0.86 & 18.90 & 1.01 & 16.52 & 0.92 & 33.64 & 0.08 & 15.48 & 0.96 & 11.38 & 1.08 & 11.31 & 0.97 & 18.03 & 0.87 & 17.38 & 0.84 \\
        \cline{2-21}
        &  & \clean & 34.70 & 34.70 & 37.70 & 37.70 & 36.53 & 36.53 & 34.77 & 34.77 & 36.40 & 36.40 & 49.60 & 49.60 & 34.0 & 34.0 & 36.07 & 36.07 & 37.47 & 37.47 \\
        &  & \asr & 88.40 & 38.33 & 91.80 & 42.60 & 66.02 & 34.50 & 99.10 & 36.57 & 92.60 & 42.77 & 95.40 & 63.0 & 88.10 & 41.06 & 93.59 & 41.25 & 89.38 & 42.51 \\
        &  & \modi & 183.01 & 4.40 & 213.54 & 5.94 & 104.13 & 4.90 & 156.57 & 1.75 & 121.92 & 5.02 & 75.15 & 5.25 & 109.68 & 5.79 & 198.19 & 4.19 & 145.27 & 4.66 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 13.81 & 0.86 & 18.78 & 1.03 & 14.98 & 0.90 & 33.64 & 0.06 & 15.56 & 0.95 & 11.45 & 1.07 & 11.38 & 0.93 & 17.98 & 0.82 & 17.20 & 0.83 \\
        \cline{2-21}
        &  & \clean & 18.11 & 18.11 & 20.0 & 20.0 & 18.57 & 18.57 & 22.85 & 22.85 & 23.20 & 23.20 & 15.80 & 15.80 & 21.0 & 21.0 & 20.54 & 20.54 & 20.10 & 20.10 \\
        &  & \asr & 77.10 & 20.72 & 85.90 & 23.80 & 54.29 & 18.85 & 98.30 & 23.55 & 87.80 & 29.52 & 63.60 & 23.40 & 81.10 & 27.21 & 89.08 & 24.75 & 79.65 & 23.98 \\
        &  & \modi & 185.11 & 4.70 & 212.0 & 5.80 & 103.81 & 5.57 & 156.53 & 1.68 & 122.60 & 4.75 & 85.51 & 5.09 & 110.79 & 5.99 & 196.56 & 4.47 & 146.61 & 4.76 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 14.17 & 0.87 & 18.88 & 1.0 & 13.45 & 1.03 & 33.62 & 0.06 & 15.54 & 0.94 & 12.71 & 1.10 & 11.51 & 0.85 & 18.12 & 0.82 & 17.25 & 0.83 \\
        \cline{2-21}
        &  & \clean & 9.80 & 9.80 & 10.20 & 10.20 & 10.10 & 10.10 & 16.43 & 16.43 & 14.20 & 14.20 & 4.30 & 4.30 & 15.0 & 15.0 & 12.42 & 12.42 & 11.56 & 11.56 \\
        &  & \asr & 62.80 & 11.27 & 78.50 & 13.80 & 42.45 & 10.09 & 96.39 & 17.03 & 82.5 & 20.18 & 44.50 & 8.70 & 73.60 & 19.08 & 83.87 & 16.10 & 70.58 & 14.53 \\
        &  & \modi & 188.77 & 4.06 & 217.14 & 6.14 & 108.34 & 4.98 & 157.09 & 1.64 & 124.88 & 5.18 & 94.42 & 5.69 & 111.24 & 5.53 & 197.1 & 4.12 & 149.87 & 4.67 \\
        \multirow{-17}{*}{\textbf{K=10}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 14.99 & 0.77 & 19.10 & 0.96 & 12.62 & 0.89 & 33.72 & 0.06 & 15.75 & 0.98 & 13.92 & 1.13 & 11.60 & 0.74 & 18.30 & 0.70 & 17.50 & 0.78 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|rr|rr|rr|rr|rr|rr|rr|rr|rr|} 
        \cmidrule[\heavyrulewidth]{4-19}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow{3}{*}{}} & \multicolumn{1}{l|}{\multirow{2}{*}{}} & \multicolumn{16}{c|}{\textbf{Models}} & \multicolumn{2}{c}{\multirow{1}{*}{}} \\
        \cline{4-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{\gemini} & \multicolumn{2}{c|}{\gmn} & \multicolumn{2}{c|}{\zeek} & \multicolumn{2}{c|}{\binfinder} & \multicolumn{2}{c|}{\safe} & \multicolumn{2}{c|}{\jtrans} & \multicolumn{2}{c|}{\trex} & \multicolumn{2}{c|}{\palmtree} & \multicolumn{2}{c|}{AVG} \\
        \cline{3-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \bm{$\lambda$} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} \\
        \toprule
        \toprule
        &  & \wasr & 32.17 & 4.84 & 46.30 & 4.03 & 13.98 & 4.35 & 78.18 & 3.63 & 48.20 & 4.37 & 30.80 & 5.88 & 36.40 & 3.74 & 43.29 & 3.50 & 41.16 & 4.29 \\
        \cline{2-21}
        &  & \clean & 11.50 & 11.50 & 8.10 & 8.10 & 7.96 & 7.96 & 6.81 & 6.81 & 8.20 & 8.20 & 11.30 & 11.30 & 5.90 & 5.90 & 7.49 & 7.49 & 8.41 & 8.41 \\
        &  & \asr & 57.60 & 12.50 & 68.70 & 9.94 & 29.80 & 11.74 & 89.28 & 7.52 & 69.50 & 10.94 & 65.30 & 17.40 & 54.10 & 8.13 & 65.17 & 8.95 & 62.43 & 10.89 \\
        &  & \modi & 168.08 & 4.71 & 210.41 & 7.04 & 90.81 & 5.98 & 154.83 & 2.80 & 127.34 & 4.79 & 80.82 & 5.80 & 114.17 & 5.07 & 191.74 & 5.34 & 142.28 & 5.19 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 14.21 & 0.85 & 18.40 & 0.98 & 9.98 & 1.11 & 33.08 & 0.08 & 15.76 & 0.95 & 12.27 & 1.01 & 11.42 & 0.86 & 18.03 & 0.94 & 16.64 & 0.85 \\
        \cline{2-21}
        &  & \clean & 5.0 & 5.0 & 3.10 & 3.10 & 2.14 & 2.14 & 4.21 & 4.21 & 2.80 & 2.80 & 2.80 & 2.80 & 3.10 & 3.10 & 2.59 & 2.59 & 3.22 & 3.22 \\
        &  & \asr & 39.40 & 5.54 & 55.90 & 4.37 & 17.76 & 4.53 & 82.97 & 4.41 & 56.70 & 4.92 & 37.60 & 5.20 & 43.0 & 4.62 & 50.40 & 4.12 & 47.97 & 4.71 \\
        &  & \modi & 173.39 & 3.29 & 213.08 & 6.02 & 91.01 & 6.34 & 156.15 & 3.75 & 129.9 & 4.65 & 89.29 & 5.92 & 115.26 & 6.70 & 188.92 & 5.76 & 144.62 & 5.30 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 15.14 & 0.65 & 18.33 & 0.82 & 10.26 & 1.18 & 33.40 & 0.14 & 15.77 & 0.98 & 13.23 & 0.88 & 11.23 & 0.91 & 17.91 & 1.02 & 16.91 & 0.82 \\
        \cline{2-21}
        &  & \clean & 0.90 & 0.90 & 0.90 & 0.90 & 0.20 & 0.20 & 1.70 & 1.70 & 0.80 & 0.80 & 0.40 & 0.40 & 1.20 & 1.20 & 0.20 & 0.20 & 0.79 & 0.79 \\
        &  & \asr & 20.40 & 1.01 & 38.10 & 1.19 & 5.82 & 0.93 & 74.35 & 1.70 & 39.8 & 1.10 & 13.70 & 0.70 & 29.50 & 1.31 & 34.33 & 0.70 & 32.0 & 1.08 \\
        &  & \modi & 178.93 & 2.30 & 222.24 & 5.0 & 79.56 & 6.11 & 158.05 & 3.88 & 133.82 & 4.91 & 102.27 & 4.57 & 117.87 & 6.77 & 182.46 & 8.71 & 146.9 & 5.28 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 16.21 & 0.20 & 18.84 & 0.67 & 8.98 & 1.11 & 33.69 & 0.12 & 15.78 & 1.27 & 14.58 & 1.14 & 11.17 & 0.62 & 18.30 & 1.43 & 17.19 & 0.82 \\
        \cline{2-21}
        &  & \clean & 0.20 & 0.20 & 0.20 & 0.20 & 0.10 & 0.10 & 1.0 & 1.0 & 0.10 & 0.10 & 0.10 & 0.10 & 0.60 & 0.60 & 0.0 & 0.0 & 0.29 & 0.29 \\
        &  & \asr & 11.30 & 0.30 & 22.50 & 0.60 & 2.55 & 0.21 & 66.13 & 0.90 & 26.80 & 0.50 & 6.60 & 0.20 & 19.0 & 0.90 & 23.25 & 0.20 & 22.27 & 0.48 \\
        &  & \modi & 193.28 & 1.67 & 232.65 & 7.0 & 94.08 & 4.0 & 159.70 & 3.0 & 142.31 & 2.40 & 114.97 & 9.50 & 120.6 & 5.89 & 187.06 & 15.50 & 155.58 & 6.12 \\
        \multirow{-17}{*}{\textbf{K=5}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 17.50 & 0.0 & 19.25 & 1.0 & 10.88 & 2.0 & 34.01 & 0.0 & 15.54 & 1.20 & 15.88 & 2.0 & 10.87 & 0.44 & 18.70 & 1.0 & 17.83 & 0.96 \\
        \hline
        \hline
        \bottomrule
        &  & \wasr & 48.25 & 8.47 & 64.68 & 8.33 & 26.07 & 8.52 & 88.95 & 7.97 & 64.80 & 9.16 & 45.25 & 12.20 & 54.85 & 8.43 & 63.60 & 8.68 & 57.06 & 8.97 \\
        \cline{2-21}
        &  & \clean & 17.20 & 17.20 & 15.80 & 15.80 & 15.0 & 15.0 & 12.12 & 12.12 & 13.90 & 13.90 & 23.90 & 23.90 & 12.10 & 12.10 & 14.97 & 14.97 & 15.62 & 15.62 \\
        &  & \asr & 71.90 & 19.35 & 78.60 & 17.99 & 43.16 & 19.16 & 94.39 & 13.33 & 80.30 & 17.07 & 80.20 & 32.20 & 68.80 & 15.26 & 78.04 & 17.10 & 74.42 & 18.93 \\
        &  & \modi & 173.62 & 5.29 & 214.53 & 6.80 & 94.86 & 5.87 & 155.21 & 2.19 & 123.74 & 4.94 & 77.29 & 5.63 & 112.70 & 5.57 & 193.41 & 4.74 & 143.17 & 5.13 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 13.83 & 0.92 & 18.87 & 0.98 & 11.18 & 1.07 & 33.28 & 0.06 & 15.72 & 0.96 & 11.95 & 1.07 & 11.44 & 0.80 & 18.28 & 0.86 & 16.82 & 0.84 \\
        \cline{2-21}
        &  & \clean & 9.40 & 9.40 & 8.10 & 8.10 & 6.53 & 6.53 & 7.82 & 7.82 & 8.60 & 8.60 & 8.30 & 8.30 & 8.20 & 8.20 & 7.98 & 7.98 & 8.12 & 8.12 \\
        &  & \asr & 57.0 & 10.58 & 71.10 & 9.15 & 31.94 & 10.20 & 91.68 & 9.22 & 71.40 & 11.14 & 58.90 & 13.50 & 60.40 & 10.24 & 70.06 & 9.96 & 64.06 & 10.50 \\
        &  & \modi & 173.68 & 4.25 & 213.81 & 5.61 & 96.81 & 5.84 & 155.94 & 2.75 & 126.32 & 4.86 & 84.68 & 5.16 & 112.83 & 4.88 & 192.08 & 4.77 & 144.52 & 4.76 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 14.68 & 0.74 & 18.63 & 0.96 & 10.35 & 1.12 & 33.40 & 0.09 & 15.89 & 0.95 & 12.65 & 1.04 & 11.30 & 0.73 & 18.09 & 0.75 & 16.87 & 0.80 \\
        \cline{2-21}
        &  & \clean & 2.70 & 2.70 & 3.30 & 3.30 & 1.84 & 1.84 & 4.91 & 4.91 & 3.10 & 3.10 & 1.30 & 1.30 & 4.10 & 4.10 & 2.89 & 2.89 & 3.02 & 3.02 \\
        &  & \asr & 38.0 & 2.92 & 60.40 & 3.88 & 18.57 & 3.50 & 87.37 & 5.81 & 60.10 & 5.62 & 27.30 & 2.50 & 49.50 & 5.02 & 57.58 & 5.03 & 49.85 & 4.28 \\
        &  & \modi & 177.87 & 3.83 & 214.63 & 5.08 & 93.72 & 5.94 & 157.19 & 3.53 & 129.75 & 4.57 & 96.62 & 4.76 & 115.36 & 6.20 & 189.60 & 4.76 & 146.84 & 4.83 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 15.76 & 0.55 & 18.92 & 0.82 & 10.26 & 1.18 & 33.67 & 0.10 & 15.84 & 0.93 & 13.86 & 1.36 & 11.34 & 0.92 & 18.15 & 0.84 & 17.23 & 0.84 \\
        \cline{2-21}
        &  & \clean & 0.90 & 0.90 & 1.60 & 1.60 & 0.31 & 0.31 & 3.21 & 3.21 & 1.41 & 1.41 & 0.30 & 0.30 & 2.60 & 2.60 & 1.20 & 1.20 & 1.44 & 1.44 \\
        &  & \asr & 26.10 & 1.01 & 48.60 & 2.29 & 10.61 & 1.24 & 82.36 & 3.51 & 47.40 & 2.81 & 14.60 & 0.60 & 40.70 & 3.21 & 48.70 & 2.62 & 39.88 & 2.16 \\
        &  & \modi & 190.36 & 8.0 & 219.14 & 5.83 & 104.95 & 6.92 & 159.24 & 2.11 & 136.29 & 3.89 & 109.49 & 6.67 & 116.21 & 5.19 & 192.21 & 5.19 & 153.49 & 5.48 \\
        \multirow{-17}{*}{\textbf{K=10}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 16.57 & 0.80 & 19.48 & 0.70 & 10.99 & 1.33 & 34.19 & 0.06 & 16.05 & 0.71 & 14.71 & 1.67 & 11.42 & 0.88 & 18.37 & 1.0 & 17.72 & 0.89 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|rr|rr|rr|rr|rr|rr|rr|rr|rr|} 
        \cmidrule[\heavyrulewidth]{4-19}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow{3}{*}{}} & \multicolumn{1}{l|}{\multirow{2}{*}{}} & \multicolumn{16}{c|}{\textbf{Models}} & \multicolumn{2}{c}{\multirow{1}{*}{}} \\
        \cline{4-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{\gemini} & \multicolumn{2}{c|}{\gmn} & \multicolumn{2}{c|}{\zeek} & \multicolumn{2}{c|}{\binfinder} & \multicolumn{2}{c|}{\safe} & \multicolumn{2}{c|}{\jtrans} & \multicolumn{2}{c|}{\trex} & \multicolumn{2}{c|}{\palmtree} & \multicolumn{2}{c|}{AVG} \\
        \cline{3-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \bm{$\lambda$} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} \\
        \toprule
        \toprule
        &  & \wasr & 16.93 & 1.16 & 26.88 & 1.03 & 5.15 & 1.11 & 58.27 & 0.98 & 27.95 & 0.93 & 15.82 & 1.17 & 20.52 & 0.98 & 18.09 & 1.01 & 23.7 & 1.05 \\
        \cline{2-21}
        &  & \clean & 3.80 & 3.80 & 1.90 & 1.90 & 2.24 & 2.24 & 1.60 & 1.60 & 1.90 & 1.90 & 2.40 & 2.40 & 1.70 & 1.70 & 1.80 & 1.80 & 2.17 & 2.17 \\
        &  & \asr & 34.20 & 3.63 & 49.0 & 2.70 & 12.24 & 3.71 & 71.94 & 2.10 & 49.50 & 2.71 & 38.30 & 3.98 & 34.50 & 2.51 & 34.37 & 2.92 & 40.51 & 3.03 \\
        &  & \modi & 168.49 & 3.19 & 206.50 & 5.81 & 110.12 & 5.22 & 155.03 & 7.86 & 126.75 & 3.11 & 89.29 & 6.32 & 113.79 & 5.48 & 176.89 & 6.93 & 143.36 & 5.49 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 15.67 & 0.44 & 17.87 & 1.04 & 10.58 & 1.0 & 33.09 & 0.10 & 15.64 & 0.59 & 13.28 & 0.90 & 11.32 & 1.20 & 18.37 & 1.17 & 16.98 & 0.80 \\
        \cline{2-21}
        &  & \clean & 1.0 & 1.0 & 0.40 & 0.40 & 0.31 & 0.31 & 1.10 & 1.10 & 0.50 & 0.50 & 0.20 & 0.20 & 0.40 & 0.40 & 0.60 & 0.60 & 0.56 & 0.56 \\
        &  & \asr & 19.70 & 0.81 & 33.0 & 1.0 & 6.02 & 0.72 & 65.03 & 1.20 & 33.80 & 0.70 & 18.0 & 0.70 & 24.30 & 0.90 & 21.34 & 1.01 & 27.65 & 0.88 \\
        &  & \modi & 182.49 & 4.12 & 212.32 & 5.50 & 123.47 & 5.0 & 156.63 & 3.0 & 132.94 & 1.14 & 101.05 & 5.14 & 115.57 & 7.67 & 173.31 & 7.80 & 149.72 & 4.92 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 16.52 & 0.25 & 17.77 & 1.0 & 11.12 & 0.57 & 33.57 & 0.0 & 15.54 & 0.57 & 14.43 & 1.14 & 11.03 & 1.33 & 18.49 & 1.40 & 17.31 & 0.78 \\
        \cline{2-21}
        &  & \clean & 0.10 & 0.10 & 0.10 & 0.10 & 0.0 & 0.0 & 0.40 & 0.40 & 0.10 & 0.10 & 0.0 & 0.0 & 0.20 & 0.20 & 0.0 & 0.0 & 0.11 & 0.11 \\
        &  & \asr & 8.6 & 0.20 & 16.90 & 0.30 & 1.33 & 0.0 & 53.01 & 0.40 & 19.0 & 0.20 & 4.70 & 0.0 & 14.50 & 0.30 & 10.42 & 0.10 & 16.06 & 0.19 \\
        &  & \modi & 196.09 & 4.5 & 229.03 & 5.33 & 133.38 & - & 158.70 & 0.0 & 132.81 & 2.0 & 108.21 & - & 111.91 & 5.67 & 172.12 & 21.0 & 155.28 & 6.42 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 17.74 & 0.0 & 18.53 & 0.67 & 11.85 & - & 34.05 & 0.0 & 15.64 & 1.0 & 16.21 & - & 11.63 & 0.67 & 19.37 & 0.0 & 18.13 & 0.39 \\
        \cline{2-21}
        &  & \clean & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.20 & 0.20 & 0.0 & 0.0 & 0.0 & 0.0 & 0.10 & 0.10 & 0.0 & 0.0 & 0.04 & 0.04 \\
        &  & \asr & 5.20 & 0.0 & 8.60 & 0.10 & 1.02 & 0.0 & 43.09 & 0.20 & 9.50 & 0.10 & 2.30 & 0.0 & 8.80 & 0.20 & 6.21 & 0.0 & 10.59 & 0.08 \\
        &  & \modi & 210.69 & - & 249.30 & 13.0 & 135.9 & - & 161.58 & 0.0 & 144.53 & 0.0 & 121.22 & - & 116.50 & 2.0 & 178.15 & - & 164.73 & 3.75 \\
        \multirow{-17}{*}{\textbf{K=5}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 17.88 & - & 19.67 & 0.0 & 13.0 & - & 34.29 & 0.0 & 15.41 & 0.0 & 16.78 & - & 12.05 & 1.0 & 21.23 & - & 18.79 & 0.25 \\
        \hline
        \hline
        \bottomrule
        &  & \wasr & 25.10 & 2.39 & 40.15 & 2.38 & 9.34 & 2.14 & 71.37 & 1.75 & 40.02 & 1.96 & 23.35 & 2.26 & 30.48 & 2.08 & 30.24 & 1.81 & 33.76 & 2.10 \\
        \cline{2-21}
        & \multirow{4}{*}{} & \clean & 5.70 & 5.70 & 3.90 & 3.90 & 3.47 & 3.47 & 3.11 & 3.11 & 4.0 & 4.0 & 4.80 & 4.80 & 3.30 & 3.30 & 4.11 & 4.11 & 4.05 & 4.05 \\
        &  & \asr & 45.10 & 6.35 & 59.80 & 5.60 & 19.49 & 6.59 & 80.96 & 3.71 & 59.10 & 5.12 & 49.10 & 6.86 & 44.60 & 4.52 & 47.19 & 4.63 & 50.67 & 5.42 \\
        &  & \modi & 170.18 & 4.76 & 210.35 & 6.88 & 101.21 & 6.39 & 154.78 & 5.41 & 128.05 & 3.84 & 84.46 & 5.64 & 112.76 & 5.58 & 182.05 & 5.24 & 142.98 & 5.47 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 15.23 & 0.57 & 18.35 & 1.07 & 10.80 & 1.16 & 33.0 & 0.16 & 15.72 & 0.86 & 12.66 & 0.99 & 11.36 & 1.02 & 18.62 & 1.0 & 16.97 & 0.85 \\
        \cline{2-21}
        &  & \clean & 2.30 & 2.30 & 1.90 & 1.90 & 0.71 & 0.71 & 1.80 & 1.80 & 1.40 & 1.40 & 0.80 & 0.80 & 1.60 & 1.60 & 1.40 & 1.40 & 1.49 & 1.49 \\
        &  & \asr & 29.20 & 2.52 & 47.3 & 2.70 & 11.33 & 1.75 & 75.55 & 1.90 & 46.3 & 1.91 & 28.0 & 1.79 & 34.40 & 2.51 & 34.97 & 1.91 & 38.38 & 2.12 \\
        &  & \modi & 173.84 & 3.16 & 214.23 & 6.85 & 108.93 & 5.71 & 156.73 & 7.26 & 129.57 & 2.47 & 94.18 & 3.61 & 114.63 & 5.56 & 173.26 & 7.05 & 145.67 & 5.21 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 16.26 & 0.48 & 18.68 & 0.81 & 11.50 & 0.82 & 33.46 & 0.11 & 15.70 & 0.84 & 13.61 & 0.67 & 11.13 & 1.12 & 18.08 & 1.05 & 17.3 & 0.74 \\
        \cline{2-21}
        &  & \clean & 0.50 & 0.50 & 0.40 & 0.40 & 0.0 & 0.0 & 0.80 & 0.80 & 0.30 & 0.30 & 0.10 & 0.10 & 0.50 & 0.50 & 0.10 & 0.10 & 0.34 & 0.34 \\
        &  & \asr & 15.70 & 0.50 & 32.30 & 0.80 & 4.29 & 0.21 & 67.33 & 0.90 & 32.30 & 0.60 & 10.40 & 0.30 & 24.10 & 0.90 & 22.14 & 0.50 & 26.07 & 0.59 \\
        &  & \modi & 181.08 & 2.80 & 224.91 & 5.0 & 108.83 & 10.50 & 159.0 & 4.0 & 131.05 & 1.33 & 105.67 & 4.33 & 114.20 & 3.89 & 175.48 & 10.20 & 150.03 & 5.26 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 17.45 & 0.0 & 19.17 & 0.75 & 11.14 & 2.0 & 33.88 & 0.0 & 15.88 & 0.67 & 15.56 & 1.33 & 11.2 & 0.89 & 19.18 & 1.60 & 17.93 & 0.90 \\
        \cline{2-21}
        &  & \clean & 0.20 & 0.20 & 0.0 & 0.0 & 0.0 & 0.0 & 0.40 & 0.40 & 0.0 & 0.0 & 0.10 & 0.10 & 0.30 & 0.30 & 0.0 & 0.0 & 0.12 & 0.12 \\
        &  & \asr & 10.4 & 0.20 & 21.20 & 0.40 & 2.24 & 0.0 & 61.62 & 0.50 & 22.40 & 0.20 & 5.90 & 0.10 & 18.80 & 0.40 & 16.63 & 0.20 & 19.90 & 0.25 \\
        &  & \modi & 192.19 & 2.50 & 239.85 & 6.75 & 124.5 & - & 160.23 & 5.40 & 140.71 & 0.0 & 118.15 & 4.0 & 117.37 & 4.25 & 176.20 & 16.0 & 158.65 & 5.56 \\
        \multirow{-17}{*}{\textbf{K=10}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 18.25 & 0.0 & 19.49 & 0.50 & 13.45 & - & 34.12 & 0.0 & 16.40 & 0.0 & 16.24 & 2.0 & 11.53 & 0.50 & 19.39 & 1.0 & 18.61 & 0.57 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{|c|c|c|rr|rr|rr|rr|rr|rr|rr|rr|rr|} 
        \cmidrule[\heavyrulewidth]{4-19}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{\multirow{3}{*}{}} & \multicolumn{1}{l|}{\multirow{2}{*}{}} & \multicolumn{16}{c|}{\textbf{Models}} & \multicolumn{2}{c}{\multirow{1}{*}{}} \\
        \cline{4-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{\gemini} & \multicolumn{2}{c|}{\gmn} & \multicolumn{2}{c|}{\zeek} & \multicolumn{2}{c|}{\binfinder} & \multicolumn{2}{c|}{\safe} & \multicolumn{2}{c|}{\jtrans} & \multicolumn{2}{c|}{\trex} & \multicolumn{2}{c|}{\palmtree} & \multicolumn{2}{c|}{AVG} \\
        \cline{3-21}
        \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \bm{$\lambda$} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} & \textbf{0.0} & \textbf{0.3} \\
        \toprule
        \toprule
        &  & \wasr & 11.35 & 0.55 & 19.80 & 0.65 & 0.0 & 0.0 & 49.55 & 0.45 & 19.60 & 0.43 & 11.0 & 0.40 & 15.17 & 0.55 & 13.83 & 0.55 & 17.54 & 0.45 \\
        \cline{2-21}
        & \multirow{4}{*}{} & \clean & 1.90 & 1.90 & 0.90 & 0.90 & 0.0 & 0.0 & 0.90 & 0.90 & 1.0 & 1.0 & 0.90 & 0.90 & 1.20 & 1.20 & 0.70 & 0.60 & 0.94 & 0.94 \\
        &  & \asr & 24.30 & 1.81 & 38.60 & 1.50 & 0.0 & 0.0 & 63.63 & 1.10 & 38.50 & 1.31 & 27.20 & 1.50 & 27.60 & 1.51 & 26.85 & 1.51 & 30.84 & 1.28 \\
        &  & \modi & 167.52 & 1.44 & 205.78 & 4.67 & - & - & 154.96 & 7.36 & 129.22 & 4.23 & 94.96 & 3.67 & 115.66 & 3.6 & 178.75 & 7.67 & 149.55 & 4.66 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 15.69 & 0.33 & 17.11 & 1.07 & - & - & 33.31 & 0.0 & 15.98 & 0.77 & 13.80 & 0.53 & 11.11 & 0.67 & 19.0 & 0.93 & 18.0 & 0.61 \\
        \cline{2-21}
        &  & \clean & 0.40 & 0.40 & 0.20 & 0.20 & 0.0 & 0.0 & 0.50 & 0.50 & 0.30 & 0.30 & 0.0 & 0.0 & 0.20 & 0.20 & 0.30 & 0.30 & 0.24 & 0.24 \\
        &  & \asr & 13.20 & 0.30 & 24.80 & 0.80 & 0.0 & 0.0 & 55.41 & 0.60 & 24.30 & 0.30 & 12.30 & 0.10 & 17.70 & 0.40 & 15.73 & 0.70 & 20.43 & 0.40 \\
        &  & \modi & 177.74 & 3.0 & 213.77 & 5.88 & - & - & 157.06 & 1.50 & 136.39 & 1.33 & 109.87 & 4.0 & 114.71 & 3.0 & 173.85 & 8.0 & 154.77 & 3.82 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 16.53 & 0.0 & 17.09 & 1.0 & - & - & 33.59 & 0.0 & 15.68 & 0.67 & 14.86 & 2.0 & 11.08 & 1.5 & 18.19 & 1.43 & 18.15 & 0.94 \\
        \cline{2-21}
        &  & \clean & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.10 & 0.10 & 0.10 & 0.10 & 0.0 & 0.0 & 0.20 & 0.20 & 0.0 & 0.0 & 0.05 & 0.05 \\
        &  & \asr & 4.90 & 0.10 & 10.50 & 0.20 & 0.0 & 0.0 & 43.59 & 0.10 & 10.60 & 0.10 & 2.80 & 0.0 & 9.40 & 0.20 & 7.62 & 0.0 & 11.18 & 0.09 \\
        &  & \modi & 211.73 & 9.0 & 241.01 & 8.0 & - & - & 159.89 & 0.0 & 125.3 & 0.0 & 120.07 & - & 120.39 & 2.0 & 171.64 & - & 164.29 & 3.80 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 17.96 & 0.0 & 18.97 & 1.0 & - & - & 34.20 & 0.0 & 15.75 & 0.0 & 17.07 & - & 12.84 & 1.0 & 20.05 & - & 19.55 & 0.40 \\
        \cline{2-21}
        &  & \clean & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.10 & 0.10 & 0.0 & 0.0 & 0.01 & 0.01 \\
        &  & \asr & 3.0 & 0.0 & 5.30 & 0.10 & 0.0 & 0.0 & 35.57 & 0.0 & 5.0 & 0.0 & 1.70 & 0.0 & 6.0 & 0.10 & 5.11 & 0.0 & 7.71 & 0.02 \\
        &  & \modi & 245.87 & - & 234.64 & 13.0 & - & - & 161.7 & - & 129.72 & - & 130.06 & - & 119.83 & 0.0 & 186.63 & - & 172.64 & 6.5 \\
        \multirow{-17}{*}{\textbf{K=5}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 16.87 & - & 18.94 & 0.0 & - & - & 34.3 & - & 15.72 & - & 18.0 & - & 12.73 & 0.0 & 22.35 & - & 19.84 & 0.0 \\
        \hline
        \hline
        \bottomrule
        &  & \wasr & 17.95 & 1.11 & 29.93 & 1.18 & 0.0 & 0.0 & 62.12 & 1.08 & 29.98 & 1.05 & 17.22 & 1.07 & 22.9 & 1.13 & 21.89 & 1.01 & 25.25 & 0.95 \\
        \cline{2-21}
        &  & \clean & 3.80 & 3.80 & 2.0 & 2.0 & 0.0 & 0.0 & 1.60 & 1.60 & 2.10 & 2.10 & 2.30 & 2.30 & 1.60 & 1.60 & 2.0 & 2.0 & 1.92 & 1.92 \\
        &  & \asr & 33.90 & 3.53 & 50.10 & 2.90 & 0.0 & 0.0 & 72.65 & 2.10 & 48.50 & 2.91 & 38.70 & 3.70 & 35.60 & 2.71 & 37.17 & 2.82 & 39.58 & 2.58 \\
        &  & \modi & 171.54 & 2.63 & 207.16 & 5.72 & - & - & 154.78 & 7.86 & 125.41 & 3.38 & 89.19 & 5.62 & 113.74 & 5.19 & 179.66 & 7.68 & 148.78 & 5.44 \\
        & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 15.54 & 0.29 & 18.06 & 0.90 & - & - & 33.11 & 0.10 & 15.67 & 0.69 & 13.19 & 0.97 & 11.10 & 1.26 & 18.68 & 1.36 & 17.91 & 0.80 \\
        \cline{2-21}
        &  & \clean & 0.90 & 0.90 & 0.60 & 0.60 & 0.0 & 0.0 & 1.10 & 1.10 & 0.70 & 0.70 & 0.10 & 0.10 & 0.70 & 0.70 & 0.60 & 0.60 & 0.59 & 0.59 \\
        &  & \asr & 20.80 & 0.81 & 36.10 & 1.20 & 0.0 & 0.0 & 66.53 & 1.30 & 35.40 & 1.0 & 20.0 & 0.60 & 25.90 & 1.0 & 24.45 & 1.01 & 28.65 & 0.86 \\
        &  & \modi & 179.71 & 4.12 & 213.21 & 5.25 & - & - & 156.29 & 3.38 & 130.25 & 1.20 & 99.26 & 7.0 & 115.91 & 5.0 & 175.13 & 9.20 & 152.82 & 5.02 \\
        & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 16.49 & 0.25 & 17.89 & 0.83 & - & - & 33.47 & 0.0 & 15.82 & 0.60 & 14.16 & 1.0 & 10.88 & 0.80 & 18.80 & 1.20 & 18.22 & 0.67 \\
        \cline{2-21}
        &  & \clean & 0.0 & 0.0 & 0.10 & 0.10 & 0.0 & 0.0 & 0.50 & 0.50 & 0.20 & 0.20 & 0.0 & 0.0 & 0.30 & 0.30 & 0.0 & 0.0 & 0.14 & 0.14 \\
        &  & \asr & 10.20 & 0.10 & 21.0 & 0.40 & 0.0 & 0.0 & 57.72 & 0.60 & 22.40 & 0.20 & 6.80 & 0.0 & 17.80 & 0.40 & 14.93 & 0.10 & 18.86 & 0.22 \\
        &  & \modi & 182.40 & 9.0 & 224.53 & 6.25 & - & - & 159.46 & 1.50 & 130.45 & 2.0 & 111.19 & - & 114.92 & 4.25 & 170.79 & 21.0 & 156.25 & 7.33 \\
        & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 18.02 & 0.0 & 18.89 & 1.0 & - & - & 33.95 & 0.0 & 16.24 & 1.0 & 15.79 & - & 11.39 & 0.50 & 19.76 & 0.0 & 19.15 & 0.42 \\
        \cline{2-21}
        & \multirow{4}{*}{} & \clean & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.30 & 0.30 & 0.0 & 0.0 & 0.0 & 0.0 & 0.20 & 0.20 & 0.0 & 0.0 & 0.06 & 0.06 \\
        &  & \asr & 6.90 & 0.0 & 12.50 & 0.20 & 0.0 & 0.0 & 51.6 & 0.30 & 13.60 & 0.10 & 3.40 & 0.0 & 12.30 & 0.40 & 11.02 & 0.10 & 13.92 & 0.14 \\
        &  & \modi & 200.35 & - & 245.32 & 11.0 & - & - & 160.52 & 0.0 & 140.0 & 0.0 & 132.94 & - & 119.30 & 4.25 & 181.96 & 21.0 & 168.63 & 7.25 \\
        \multirow{-17}{*}{\textbf{K=10}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 18.58 & - & 19.55 & 1.0 & - & - & 34.24 & 0.0 & 16.24 & 0.0 & 17.88 & - & 11.34 & 0.5 & 20.51 & 0.0 & 19.76 & 0.30 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{|l|l|c|rrrr|rrrr|rrrr|rrrr|}
    \cmidrule[\heavyrulewidth]{4-15}
    \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{12}{c|}{\textbf{Models}} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\
    \cline{4-19}
    \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{4}{c|}{\gemini} & \multicolumn{4}{c|}{\safe} & \multicolumn{4}{c|}{\jtrans} & \multicolumn{4}{c|}{AVG} \\
    \cline{3-19}
    \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \textbf{Pool Size} & 32 & 128 & 512 & 1000 & 32 & 128 & 512 & 1000 & 32 & 128 & 512 & 1000 & 32 & 128 & 512 & 1000 \\
    \toprule
    \toprule
    &  & \wasr & 29.49 & 12.52 & 4.56 & 2.48 & 54.23 & 28.25 & 13.63 & 8.38 & 32.17 & 10.80 & 3.33 & 1.80 & 38.63 & 17.19 & 7.17 & 4.22 \\
    \cline{2-19}
    & \multirow{4}{*}{} & \clean & 30.26 & 11.90 & 3.97 & 2.08 & 27.0 & 8.30 & 1.90 & 1.0 & 42.60 & 11.10 & 2.40 & 0.90 & 33.29 & 10.43 & 2.76 & 1.33 \\
    &  & \asr & 53.08 & 26.69 & 11.41 & 5.95 & 73.30 & 45.80 & 26.40 & 18.50 & 70.10 & 29.70 & 9.70 & 4.90 & 65.49 & 34.06 & 15.84 & 9.78 \\
    &  & \modi & 11.36 & 12.16 & 13.55 & 13.83 & 24.53 & 28.12 & 30.52 & 30.85 & 7.34 & 8.42 & 8.80 & 7.88 & 14.41 & 16.23 & 17.62 & 17.52 \\
    & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 3.67 & 4.13 & 4.61 & 4.80 & 4.86 & 5.28 & 5.62 & 5.65 & 1.84 & 2.11 & 2.21 & 1.88 & 3.46 & 3.84 & 4.15 & 4.11 \\
    \cline{2-19}
    &  & \clean & 16.77 & 5.26 & 0.99 & 0.50 & 17.30 & 2.90 & 0.50 & 0.20 & 19.70 & 2.50 & 0.20 & 0.0 & 17.92 & 3.55 & 0.56 & 0.23 \\
    &  & \asr & 36.01 & 15.48 & 4.46 & 2.78 & 62.10 & 34.20 & 16.40 & 9.80 & 44.10 & 10.90 & 2.60 & 1.70 & 47.40 & 20.19 & 7.82 & 4.76 \\
    &  & \modi & 11.91 & 13.19 & 16.49 & 18.25 & 26.13 & 29.36 & 32.23 & 32.60 & 7.90 & 9.70 & 9.19 & 9.06 & 15.31 & 17.42 & 19.30 & 19.97 \\
    & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 3.88 & 4.59 & 5.47 & 5.79 & 5.02 & 5.32 & 5.65 & 5.82 & 2.0 & 2.31 & 2.38 & 2.35 & 3.63 & 4.07 & 4.50 & 4.65 \\
    \cline{2-19}
    &  & \clean & 5.56 & 0.79 & 0.10 & 0.0 & 7.40 & 0.90 & 0.10 & 0.10 & 3.30 & 0.40 & 0.0 & 0.0 & 5.42 & 0.70 & 0.07 & 0.03 \\
    &  & \asr & 18.35 & 5.36 & 1.49 & 0.79 & 46.40 & 20.10 & 7.30 & 3.70 & 11.0 & 2.0 & 0.60 & 0.30 & 25.25 & 9.15 & 3.13 & 1.60 \\
    &  & \modi & 14.22 & 15.65 & 17.87 & 18.25 & 28.03 & 31.86 & 35.07 & 35.57 & 8.48 & 11.0 & 9.50 & 11.67 & 16.91 & 19.50 & 20.81 & 21.83 \\
    & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 4.63 & 5.37 & 6.0 & 6.50 & 5.21 & 5.68 & 6.19 & 6.49 & 2.20 & 3.10 & 3.0 & 3.33 & 4.01 & 4.72 & 5.06 & 5.44 \\
    \cline{2-19}
    &  & \clean & 1.49 & 0.20 & 0.0 & 0.0 & 2.90 & 0.10 & 0.0 & 0.0 & 0.80 & 0.10 & 0.0 & 0.0 & 1.73 & 0.13 & 0.0 & 0.0 \\
    &  & \asr & 10.52 & 2.58 & 0.89 & 0.40 & 35.10 & 12.90 & 4.40 & 1.50 & 3.50 & 0.60 & 0.40 & 0.30 & 16.37 & 5.36 & 1.90 & 0.73 \\
    &  & \modi & 16.67 & 17.62 & 16.89 & 15.25 & 29.70 & 33.81 & 36.23 & 34.07 & 9.63 & 13.0 & 12.0 & 11.67 & 18.67 & 21.48 & 21.71 & 20.33 \\
    \multirow{-17}{*}{\textbf{K=5}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 5.23 & 5.77 & 6.0 & 5.50 & 5.21 & 5.60 & 6.32 & 6.53 & 2.34 & 3.67 & 3.50 & 3.33 & 4.26 & 5.01 & 5.27 & 5.12 \\
    \hline
    \hline
    \bottomrule
    &  & \wasr & 50.97 & 21.23 & 7.81 & 4.61 & 73.78 & 42.18 & 21.57 & 14.70 & 52.98 & 19.80 & 5.35 & 3.30 & 59.24 & 27.74 & 11.58 & 7.54 \\
    \cline{2-19}
    & \multirow{4}{*}{} & \clean & 49.80 & 17.66 & 5.85 & 3.97 & 50.0 & 13.90 & 4.0 & 2.10 & 71.0 & 23.60 & 4.80 & 2.30 & 56.93 & 18.39 & 4.88 & 2.79 \\
    &  & \asr & 73.12 & 36.9 & 17.56 & 11.01 & 85.90 & 56.80 & 36.30 & 26.60 & 89.0 & 46.90 & 14.80 & 9.30 & 82.67 & 46.87 & 22.89 & 15.64 \\
    &  & \modi & 10.52 & 12.61 & 12.50 & 13.05 & 23.24 & 26.63 & 29.15 & 29.42 & 6.83 & 7.84 & 8.74 & 8.98 & 13.53 & 15.69 & 16.80 & 17.15 \\
    & \multirow{-4}{*}{\textsf{\textbf{@1}}} & \modn & 3.44 & 4.16 & 4.21 & 4.40 & 4.71 & 5.16 & 5.38 & 5.53 & 1.73 & 1.97 & 2.22 & 2.28 & 3.29 & 3.76 & 3.94 & 4.07 \\
    \cline{2-19}
    &  & \clean & 34.82 & 9.62 & 2.38 & 0.99 & 37.20 & 8.50 & 1.40 & 0.80 & 49.60 & 8.60 & 0.80 & 0.10 & 40.54 & 8.91 & 1.53 & 0.63 \\
    &  & \asr & 60.32 & 25.40 & 8.43 & 4.27 & 79.30 & 46.80 & 24.80 & 16.90 & 75.30 & 24.50 & 4.80 & 2.70 & 71.64 & 32.23 & 12.68 & 7.96 \\
    &  & \modi & 11.22 & 13.15 & 14.20 & 15.81 & 24.02 & 28.16 & 30.60 & 31.20 & 7.23 & 8.91 & 9.0 & 10.19 & 14.16 & 16.74 & 17.93 & 19.07 \\
    & \multirow{-4}{*}{\textsf{\textbf{@2}}} & \modn & 3.67 & 4.38 & 4.75 & 5.07 & 4.80 & 5.31 & 5.44 & 5.62 & 1.83 & 2.16 & 2.42 & 2.52 & 3.43 & 3.95 & 4.20 & 4.40 \\
    \cline{2-19}
    &  & \clean & 18.95 & 2.78 & 0.50 & 0.0 & 23.20 & 3.0 & 0.30 & 0.20 & 14.70 & 1.30 & 0.10 & 0.0 & 18.95 & 2.36 & 0.30 & 0.07 \\
    &  & \asr & 42.36 & 13.89 & 3.27 & 1.98 & 69.10 & 36.80 & 14.90 & 9.0 & 33.40 & 5.60 & 1.30 & 0.70 & 48.29 & 18.76 & 6.49 & 3.89 \\
    &  & \modi & 12.21 & 15.25 & 17.70 & 18.40 & 25.24 & 29.48 & 31.82 & 34.06 & 7.88 & 9.23 & 11.92 & 11.71 & 15.11 & 17.99 & 20.48 & 21.39 \\
    & \multirow{-4}{*}{\textsf{\textbf{@3}}} & \modn & 3.93 & 5.21 & 5.76 & 5.60 & 4.99 & 5.36 & 5.68 & 5.91 & 2.05 & 2.46 & 3.08 & 3.43 & 3.66 & 4.34 & 4.84 & 4.98 \\
    \cline{2-19}
    &  & \clean & 10.02 & 0.99 & 0.20 & 0.0 & 13.60 & 1.40 & 0.0 & 0.0 & 4.0 & 0.30 & 0.10 & 0.0 & 9.21 & 0.90 & 0.10 & 0.0 \\
    &  & \asr & 28.08 & 8.73 & 1.98 & 1.19 & 60.80 & 28.30 & 10.30 & 6.30 & 14.20 & 2.20 & 0.50 & 0.50 & 34.36 & 13.08 & 4.26 & 2.66 \\
    &  & \modi & 12.93 & 16.45 & 19.75 & 17.75 & 26.21 & 30.31 & 33.99 & 35.37 & 8.70 & 10.55 & 14.60 & 14.60 & 15.95 & 19.10 & 22.78 & 22.57 \\
    \multirow{-17}{*}{\textbf{K=10}} & \multirow{-4}{*}{\textsf{\textbf{@4}}} & \modn & 4.33 & 5.34 & 6.20 & 5.17 & 5.08 & 5.29 & 5.94 & 6.25 & 2.34 & 2.64 & 4.0 & 4.0 & 3.92 & 4.42 & 5.38 & 5.14 \\
    \bottomrule
    \end{tabular}
